Complete Positivity for Mixed Unitary Categories

Coecke and Heunen described completely positive maps in dagger monoidal categories and the {\sf CP}-infinity construction on these categories in order to construct a category of arbitrary dimensional quantum processes. This article generalizes the ${\sf CP}$-infinity construction of dagger monoidal categories to mixed unitary categories. Mixed unitary categories, on the one hand, generalize the (compact) dagger monoidal categories, and on the other hand, accommodate arbitrary dimensional quantum processes, both without sacrificing the notion of dual objects. This means that the ${\sf CP}$-infinity construction for mixed unitary categories provides a suitable semantics for higher-order quantum programming languages which employ arbitrary dimensional structures. The existing results for the ${\sf CP}$-infinity construction are shown to generalize to the new setting. In particular, the notion of environment structures generalizes to mixed unitary categories and it is shown that the ${\sf CP}$-infinity construction for mixed unitary categories is characterized by this generalized environment structure.

==> (inline-0) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (0, 1) {$f$};
		\node [style=none] (1) at (0.75, 2) {};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-1, 2) {};
		\node [style=none] (4) at (-1, 0) {};
		\node [style=none] (5) at (1, 0) {};
		\node [style=none] (6) at (1, 2) {};
		\node [style=none] (7) at (0, 2) {};
		\node [style=none] (8) at (0, 2.75) {};
		\node [style=none] (9) at (0, 0) {};
		\node [style=none] (10) at (0, -0.75) {};
		\node [style=none] (11) at (0.5, 1.5) {$A$};
		\node [style=none] (12) at (-0.5, 0.5) {$B$};
		\node [style=none] (13) at (0.5, -0.75) {$A^\dagger$};
		\node [style=none] (14) at (0.5, 2.75) {$B^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=90, looseness=1.00] (0) to (1.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (0) to (2.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (3.center);
		\draw [style=none] (8.center) to (7.center);
		\draw [style=none] (9.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (-2, 1.25) {};
		\node [style=nothing] (1) at (-1.5, 1.25) {};
		\node [style=nothing] (2) at (-2, 0.7499999) {};
		\node [style=nothing] (3) at (-1.5, 0.7499999) {};
		\node [style=nothing] (4) at (-1.75, 1.5) {};
		\node [style=nothing] (5) at (-1.75, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (3) to (1);
		\draw (0) to (2);
		\draw (2) to (3);
		\draw (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=nothing] (0) at (-1.75, 1.5) {};
		\node [style=nothing] (1) at (-1.75, 0.5000001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture} %daggercomposition
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (-1, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (0.5, -1.5) {};
		\node [style=none] (5) at (0.5, -0) {};
		\node [style=none] (6) at (-1, -1.5) {};
		\node [style=none] (7) at (-1, -0) {};
		\node [style=circle, scale=1.5] (8) at (-0.25, 1.25) {};
		\node [style=none] (9) at (-0.5, 2) {};
		\node [style=none] (10) at (0, 0.5) {};
		\node [style=none] (11) at (-0.5, -0) {};
		\node [style=circle, scale=1.5] (12) at (-0.25, -0.75) {};
		\node [style=none] (13) at (0, -1.5) {};
		\node [style=none] (14) at (-0.25, 2.75) {};
		\node [style=none] (15) at (-0.25, -2.25) {};
		\node [style=none] (16) at (-0.25, 0.5) {};
		\node [style=none] (17) at (-0.25, -0) {};
		\node [style=none] (18) at (-0.25, 2) {};
		\node [style=none] (19) at (-0.25, -1.5) {};
		\node [style=none] (20) at (-0.25, -0.75) {$f$};
		\node [style=none] (21) at (-0.25, 1.25) {$g$};
		\node [style=none] (22) at (0, 2.5) {$C^\dagger$};
		\node [style=none] (23) at (0, 0.25) {$B^\dagger$};
		\node [style=none] (24) at (0, -2) {$A^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw (4.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw [in=90, out=-90, looseness=1.25] (9.center) to (8);
		\draw [in=90, out=-90, looseness=1.25] (8) to (10.center);
		\draw [in=90, out=-90, looseness=1.25] (11.center) to (12);
		\draw [in=90, out=-90, looseness=1.25] (12) to (13.center);
		\draw (16.center) to (17.center);
		\draw (19.center) to (15.center);
		\draw (14.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=circle, scale=2] (4) at (-0.25, 1.25) {};
		\node [style=none] (5) at (-0.5, 2) {};
		\node [style=circle, scale=2] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (0, -1.5) {};
		\node [style=none] (8) at (-0.25, 2.75) {};
		\node [style=none] (9) at (-0.25, -2.25) {};
		\node [style=none] (10) at (-0.25, 2) {};
		\node [style=none] (11) at (-0.25, -1.5) {};
		\node [style=none] (12) at (-0.25, -0.75) {$g$};
		\node [style=none] (13) at (-0.25, 1.25) {$f$};
		\node [style=none] (14) at (0, 2.5) {$C^\dagger$};
		\node [style=none] (15) at (0, -2) {$A^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw [in=90, out=-90, looseness=1.25] (5.center) to (4);
		\draw [in=90, out=-90, looseness=1.25] (6) to (7.center);
		\draw (11.center) to (9.center);
		\draw (8.center) to (10.center);
		\draw (4) to (6);
		\draw (0.center) to (3.center);
		\draw (1.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tabular}{L L}
\lambda_\top: \top \rightarrow \bot^\dagger = 
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=circle] (4) at (-1.5, -0.5) {$\bot$};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (-1.5, -2) {};
		\node [style=none] (8) at (-1.5, -1) {};
		\node [style=circle, scale=0.4] (9) at (-1.5, -1.5) {};
		\node [style=circle] (10) at (-2.5, -0.5) {$\top$};
		\node [style=none] (11) at (-2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (0.center);
		\draw [style=none] (4) to (5.center);
		\draw [style=none] (7.center) to (8.center);
		\draw [style=none] (11.center) to (10);
		\draw [densely dotted, bend right=45, looseness=1.25] (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}  & 
\lambda_\top^{-1}: \bot^\dagger \rightarrow \top =
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=circle] (4) at (-1.5, -0.5) {$\bot$};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (-1.75, -1) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=circle] (8) at (-0.5, -0.25) {$\top$};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -2) {};
		\node [style=circle, scale=0.4] (12) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (0.center);
		\draw [style=none] (4) to (6.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (8) to (11.center);
		\draw [densely dotted, bend right=45, looseness=1.00] (7.center) to (12);
		\draw [densely dotted] (4) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}  \\

\lambda_\bot: \bot \rightarrow \top^\dagger = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, -1.5) {};
		\node [style=circle] (4) at (-1.5, -1) {$\top$};
		\node [style=none] (5) at (-1.75, -1.5) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (-1.5, -0.5) {};
		\node [style=circle] (8) at (-0.5, -1) {$\bot$};
		\node [style=none] (9) at (-1.5, -1.5) {};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (-0.5, 0.5) {};
		\node [style=circle, scale=0.4] (12) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (0.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (8) to (11.center);
		\draw [densely dotted] (4) to (5.center);
		\draw [style=none] (4) to (6.center);
		\draw [densely dotted, bend left, looseness=1.25] (7.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture} &
\lambda_\bot^{-1}: \top^\dagger \rightarrow \bot = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 0) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=circle] (4) at (-1.5, -0.5) {$\top$};
		\node [style=none] (5) at (-1.75, 0) {};
		\node [style=none] (6) at (-1.25, -1) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=circle] (8) at (-0.5, -0.5) {$\bot$};
		\node [style=none] (9) at (-1.5, 0) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-0.5, -2) {};
		\node [style=circle,scale=0.4] (12) at (-0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (0.center);
		\draw [style=none] (10.center) to (9.center);
		\draw [style=none] (8) to (11.center);
		\draw [densely dotted] (4) to (5.center);
		\draw [style=none] (4) to (6.center);
		\draw [densely dotted, bend right=45, looseness=1.25] (7.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}\\

\lambda_\ox: A^\dagger \ox B^\dagger \rightarrow (A \oa B)^\dagger = \begin{tikzpicture}[rotate=180]
	\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=none] (2) at (-2.5, 0.75) {};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=none] (4) at (-2.5, -0.75) {};
		\node [style=otimes] (5) at (-3, -1.5) {};
		\node [style=none] (6) at (-3, -2.25) {};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-3, -0.75) {};
		\node [style=none] (9) at (-3, 0.75) {};
		\node [style=none] (10) at (-4, 0.75) {};
		\node [style=none] (11) at (-2, 0.75) {};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=none] (13) at (-4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (2.center);
		\draw [style=none] (0) to (8.center);
		\draw [style=none, bend right, looseness=1.00] (3.center) to (5);
		\draw [style=none, bend right, looseness=1.00] (5) to (4.center);
		\draw [style=none] (5) to (6.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none] (10.center) to (13.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (11.center) to (10.center);
	\end{pgfonlayer}
	\end{tikzpicture}  &
\lambda_\oa: A^\dagger \oa B^\dagger \rightarrow (A \ox B)^\dagger = \begin{tikzpicture}[rotate=180]
	\begin{pgfonlayer}{nodelayer}
		\node [style=otimes] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=none] (2) at (-2.5, 0.75) {};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=none] (4) at (-2.5, -0.75) {};
		\node [style=oplus] (5) at (-3, -1.5) {};
		\node [style=none] (6) at (-3, -2.25) {};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-3, -0.75) {};
		\node [style=none] (9) at (-3, 0.75) {};
		\node [style=none] (10) at (-4, 0.75) {};
		\node [style=none] (11) at (-2, 0.75) {};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=none] (13) at (-4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (2.center);
		\draw [style=none] (0) to (8.center);
		\draw [style=none, bend right, looseness=1.00] (3.center) to (5);
		\draw [style=none, bend right, looseness=1.00] (5) to (4.center);
		\draw [style=none] (5) to (6.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none] (10.center) to (13.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture} \\
\lambda_\otimes^{-1}: (A \oa B)^\dagger \to A^\dagger \ox B^\dagger =
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=none] (2) at (-2.5, 0.75) {};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=none] (4) at (-2.5, -0.75) {};
		\node [style=otimes] (5) at (-3, -1.5) {};
		\node [style=none] (6) at (-3, -2.25) {};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-3, -0.75) {};
		\node [style=none] (9) at (-3, 0.75) {};
		\node [style=none] (10) at (-4, 0.75) {};
		\node [style=none] (11) at (-2, 0.75) {};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=none] (13) at (-4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (2.center);
		\draw [style=none] (0) to (8.center);
		\draw [style=none, bend right, looseness=1.00] (3.center) to (5);
		\draw [style=none, bend right, looseness=1.00] (5) to (4.center);
		\draw [style=none] (5) to (6.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none] (10.center) to (13.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture} 
&
\lambda_\oplus^{-1}:  (A \ox B)^\dagger \to A^\dagger \oa B^\dagger =
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=otimes] (0) at (-3, 0) {};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=none] (2) at (-2.5, 0.75) {};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=none] (4) at (-2.5, -0.75) {};
		\node [style=oplus] (5) at (-3, -1.5) {};
		\node [style=none] (6) at (-3, -2.25) {};
		\node [style=none] (7) at (-3, 1.5) {};
		\node [style=none] (8) at (-3, -0.75) {};
		\node [style=none] (9) at (-3, 0.75) {};
		\node [style=none] (10) at (-4, 0.75) {};
		\node [style=none] (11) at (-2, 0.75) {};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=none] (13) at (-4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (1.center) to (0);
		\draw [style=none, bend right, looseness=1.00] (0) to (2.center);
		\draw [style=none] (0) to (8.center);
		\draw [style=none, bend right, looseness=1.00] (3.center) to (5);
		\draw [style=none, bend right, looseness=1.00] (5) to (4.center);
		\draw [style=none] (5) to (6.center);
		\draw [style=none] (7.center) to (9.center);
		\draw [style=none] (10.center) to (13.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (12.center) to (11.center);
		\draw [style=none] (11.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture} 
\end{tabular}
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=circle] (0) at (-3.5, 0) {$f$};
\node [style=none] (1) at (-4.5, 1) {};
\node [style=none] (2) at (-2.5, 1) {};
\node [style=none] (3) at (-4.5, -0.5) {};
\node [style=none] (4) at (-2.5, -0.5) {};
\node [style=none] (5) at (-4.75, -1) {};
\node [style=none] (6) at (-2.25, -1) {};
\node [style=none] (7) at (-2.25, 1.25) {};
\node [style=none] (8) at (-4.75, 1.25) {};
\node [style=circle] (9) at (-4.25, 1.75) {$i$};
\node [style=none] (10) at (-4.25, 2.25) {};
\node [style=none] (11) at (-4.25, 1.25) {};
\node [style=none] (12) at (-3.5, -1) {};
\node [style=none] (13) at (-3.5, -1.5) {};
\node [style=none] (14) at (-2.75, 1) {};
\node [style=none] (15) at (-3.5, -0.5) {};
\node [style=none] (16) at (-3.5, 1.25) {};
\node [style=none] (17) at (-4.25, -1) {};
\node [style=none] (18) at (-4.25, -0.5) {};
\node [style=none] (19) at (-3.5, 1) {};
\node [style=circle] (20) at (-2.75, 1.75) {$i$};
\node [style=none] (21) at (-2.75, 1.25) {};
\node [style=none] (22) at (-2.75, 2.25) {};
\node [style=none] (23) at (-4.25, 1) {};
\node [style=none] (24) at (-2.75, -0.5) {};
\node [style=none] (25) at (-2.75, -1) {};
\node [style=none] (26) at (-3.5, 0.75) {$\cdots$};
\node [style=none] (27) at (-3.5, 1.75) {$\cdots$};
\node [style=none] (28) at (-3.5, -0.75) {$\cdots$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=none] (5.center) to (6.center);
\draw [style=none] (6.center) to (7.center);
\draw [style=none] (7.center) to (8.center);
\draw [style=none] (8.center) to (5.center);
\draw [style=none] (1.center) to (3.center);
\draw [style=none] (3.center) to (4.center);
\draw [style=none] (4.center) to (2.center);
\draw [style=none] (2.center) to (1.center);
\draw [style=none, in=-90, out=60, looseness=1.00] (0) to (14.center);
\draw [style=none] (0) to (15.center);
\draw [style=none] (18.center) to (17.center);
\draw [style=none] (17.center) to (5.center);
\draw [style=none] (19.center) to (16.center);
\draw [style=none] (12.center) to (13.center);
\draw [style=none] (11.center) to (9);
\draw [style=none] (10.center) to (9);
\draw [style=none] (21.center) to (20);
\draw [style=none] (22.center) to (20);
\draw [style=none, in=120, out=-90, looseness=1.00] (23.center) to (0);
\draw [style=none] (25.center) to (24.center);
\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=circle] (0) at (-2.5, 1) {$f$};
\node [style=none] (1) at (-2, 2) {};
\node [style=none] (2) at (-2.5, -1) {};
\node [style=circle] (3) at (-2.5, 0) {$i$};
\node [style=none] (4) at (-3, 2) {};
\node [style=none] (5) at (-2.5, 1.75) {$\cdots$};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=none, in=45, out=-90, looseness=1.00] (1.center) to (0);
\draw [style=none] (0) to (3);
\draw [style=none] (3) to (2.center);
\draw [style=none, in=135, out=-90, looseness=1.00] (4.center) to (0);
\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.75) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (1, 0.75) {};
		\node [style=none] (3) at (0.75, 0.75) {};
		\node [style=none] (4) at (0.75, 1.25) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (0.5, 1.25) {$A$};
		\node [style=none] (7) at (0.5, 0) {$A^\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (1.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tabular}{ccc}
\begin{tikzpicture} %coh1
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, -0.25) {};
		\node [style=none] (1) at (0, 0.75) {};
		\node [style=none] (2) at (0.75, 0.75) {};
		\node [style=none] (3) at (-0.5, -1.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (0.25, -1.25) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=none] (7) at (0.25, -2) {};
		\node [style=none] (8) at (0.75, -0.25) {};
		\node [style=none] (9) at (0, -0.25) {};
		\node [style=oplus] (10) at (0.25, -0.75) {};
		\node [style=none] (11) at (0.25, -0.25) {};
		\node [style=none] (12) at (-0.25, -1.25) {};
		\node [style=none] (13) at (0.75, -1.25) {};
		\node [style=none] (14) at (-0.25, 1) {};
		\node [style=none] (15) at (0.25, 1) {};
		\node [style=none] (16) at (0, 0.75) {};
		\node [style=none] (17) at (0.75, 0.75) {};
		\node [style=none] (18) at (0.5, 1) {};
		\node [style=none] (19) at (1, 1) {};
		\node [style=none] (20) at (0.75, 0.75) {};
		\node [style=none] (21) at (0, 1) {};
		\node [style=none] (22) at (0, 2) {};
		\node [style=none] (23) at (0.75, 1) {};
		\node [style=none] (24) at (0.75, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (0.center) to (6.center);
		\draw [style=none] (6.center) to (3.center);
		\draw [style=none] (7.center) to (5.center);
		\draw [style=none] (8.center) to (2.center);
		\draw [style=none] (9.center) to (1.center);
		\draw [style=none] (10) to (11.center);
		\draw [style=none, bend right, looseness=1.00] (10) to (12.center);
		\draw [style=none, bend left, looseness=1.00] (10) to (13.center);
		\draw [style=none] (14.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (14.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (19.center) to (20.center);
		\draw [style=none] (20.center) to (18.center);
		\draw [style=none] (22.center) to (21.center);
		\draw [style=none] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture} = 
\begin{tikzpicture} %coh2
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.75) {};
		\node [style=none] (1) at (0.5, 2) {};
		\node [style=none] (2) at (1.25, 0.5) {};
		\node [style=none] (3) at (1.5, 2) {};
		\node [style=none] (4) at (0.75, -1.25) {};
		\node [style=circle, scale=0.4] (5) at (1.5, 0) {};
		\node [style=none] (6) at (0.75, 0.75) {};
		\node [style=circle, scale=0.4] (7) at (1, 0.25) {};
		\node [style=circle, scale=0.4] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (0.5, -0.5) {};
		\node [style=none] (10) at (1, -2) {};
		\node [style=none] (11) at (1.25, -1.25) {};
		\node [style=none] (12) at (1, -1.5) {};
		\node [style=circle, scale=0.4] (13) at (1, 1) {};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=none] (15) at (1, 0.75) {};
		\node [style=oplus] (16) at (1, -0.75) {};
		\node [style=none] (17) at (0.75, 0.5) {};
		\node [style=none] (18) at (1.5, -0.5) {};
		\node [style=none] (19) at (1, 0.5) {};
		\node [style=none] (20) at (1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (9.center);
		\draw [style=none] (3.center) to (18.center);
		\draw [style=none] (6.center) to (0.center);
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (2.center) to (17.center);
		\draw [style=none] (17.center) to (6.center);
		\draw [style=none] (7) to (19.center);
		\draw [style=none] (13) to (15.center);
		\draw [style=densely dotted, in=90, out=0, looseness=1.25] (8) to (13);
		\draw [style=densely dotted, in=180, out=-75, looseness=1.00] (7) to (5);
		\draw [style=none, bend right, looseness=1.00] (9.center) to (16);
		\draw [style=none, bend left=45, looseness=1.00] (18.center) to (16);
		\draw [style=none] (10.center) to (14.center);
		\draw [style=none] (4.center) to (11.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (12.center) to (4.center);
		\draw [style=none] (16) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture} &
\begin{tikzpicture} %coh3
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-2, 0.75) {$\bot$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2.75, 1.5) {};
		\node [style=none] (3) at (-1.25, 1.5) {};
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (-2.25, 1.5) {};
		\node [style=none] (7) at (-2, 2.25) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (-1.75, 2.25) {};
		\node [style=none] (10) at (-2, 2) {};
		\node [style=none] (11) at (-2.25, 2.25) {};
		\node [style=none] (12) at (-2, 1.5) {};
		\node [style=none] (13) at (-2, 2.75) {};
		\node [style=circle] (14) at (-0.5, 1) {$\top$};
		\node [style=none] (15) at (-0.5, -1) {};
		\node [style=none] (16) at (-1.75, 0) {};
		\node [style=circle, scale=0.4] (17) at (-0.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (1.center);
		\draw [style=none] (2.center) to (4.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=densely dotted] (6.center) to (0);
		\draw [style=none] (12.center) to (8.center);
		\draw [style=none] (11.center) to (9.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none] (13.center) to (7.center);
		\draw [style=none] (14) to (15.center);
		\draw [style=densely dotted, in=180, out=-90, looseness=1.25] (16.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %coh4
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 3) {};
		\node [style=none] (1) at (1, 0.75) {};
		\node [style=none] (2) at (1.5, 0.75) {};
		\node [style=none] (3) at (0.5, 0.75) {};
		\node [style=circle] (4) at (1, 2.25) {$\bot$};
		\node [style=none] (5) at (1, -1) {};
		\node [style=circle] (6) at (1, -0.25) {$\top$};
		\node [style=none] (7) at (1, 1) {$m$};
		\node [style=none] (8) at (0.5, 1.25) {};
		\node [style=none] (9) at (1, 1.25) {};
		\node [style=none] (10) at (1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (4);
		\draw [style=none] (6) to (5.center);
		\draw [style=none] (8.center) to (3.center);
		\draw [style=none] (3.center) to (2.center);
		\draw [style=none] (2.center) to (10.center);
		\draw [style=none] (10.center) to (8.center);
		\draw [style=none] (1.center) to (6);
		\draw [style=none] (4) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture} &  \begin{tikzpicture} %unitary-dual1
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, 1) {};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (0, -0.25) {};
		\node [style=none] (3) at (0, 1) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (-0.5, -0.25) {};
		\node [style=none] (6) at (-1.5, -1) {};
		\node [style=none] (7) at (-0.5, -1) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-0.5, 1) {};
		\node [style=circle] (10) at (-1, 0.25) {$\epsilon$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.25] (8.center) to (10);
		\draw [style=none, bend right, looseness=1.25] (10) to (9.center);
		\draw [style=none] (4.center) to (6.center);
		\draw [style=none] (5.center) to (7.center);
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %unitary-dual2
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.75, 0.75) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=none] (3) at (1.75, 0.75) {};
		\node [style=none] (4) at (2, 0.5) {};
		\node [style=none] (5) at (2.25, 0.75) {};
		\node [style=circle] (6) at (1.5, 2) {$\eta$};
		\node [style=none] (7) at (1, 0.75) {};
		\node [style=none] (8) at (2, 0.75) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (1, 0) {};
		\node [style=none] (11) at (1, 1.75) {};
		\node [style=none] (12) at (2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0.center) to (2.center);
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (3.center) to (5.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (1.center) to (10.center);
		\draw [style=none] (4.center) to (9.center);
		\draw [style=none, in=-90, out=105, looseness=1.00] (7.center) to (12.center);
		\draw [style=none, in=0, out=90, looseness=1.25] (12.center) to (6);
		\draw [style=none, in=105, out=-90, looseness=0.75] (11.center) to (8.center);
		\draw [style=none, in=180, out=90, looseness=1.25] (11.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}\\
$(\varphi_A \ox \varphi_B) \lambda_\otimes = \mx ~\varphi_{A \oplus B}$ & $\varphi_\bot (\lambda_\top^{-1}) = {\sf m} $ & $\lambda_\top \epsilon_A^\dagger \lambda_\oplus^{-1} = \eta_A \varphi_\oplus \varphi c_\oplus$
\end{tabular}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=otimes] (0) at (0, 0.2500001) {};
		\node [style=circ] (1) at (0.5000001, -0.2500001) {};
		\node [style=circ] (2) at (0, -1) {}; %$\top$
		\node [style=map] (3) at (0, -1.75) {m};
		\node [style=circ] (4) at (0, -2.5) {}; %$\bot$
		\node [style=circ] (5) at (-0.5000001, -3.25) {};
		\node [style=oplus] (6) at (0, -3.75) {};
		\node [style=nothing] (7) at (0, 0.7499999) {};
		\node [style=nothing] (8) at (0, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (0);
		\draw (0) to (1);
		\draw [in=45, out=-60, looseness=1.00] (1) to (6);
		\draw [in=120, out=-135, looseness=1.00] (0) to (5);
		\draw (5) to (6);
		\draw (6) to (8);
		\draw [densely dotted, in=-90, out=45, looseness=1.00] (5) to (4);
		\draw (4) to (3);
		\draw (3) to (2);
		\draw [densely dotted, in=-135, out=90, looseness=1.00] (2) to (1);
	\end{pgfonlayer}
\end{tikzpicture}
=
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circ] (0) at (-0.5000001, -0.2500001) {};
		\node [style=circ] (1) at (0, -1) {}; %$\top$
		\node [style=map] (2) at (0, -1.75) {m};
		\node [style=circ] (3) at (0, -2.5) {}; %$\bot$
		\node [style=circ] (4) at (0.5000001, -3.25) {};
		\node [style=nothing] (5) at (0, 0.7499999) {};
		\node [style=nothing] (6) at (0, -4.25) {};
		\node [style=oplus] (7) at (0, -3.75) {};
		\node [style=otimes] (8) at (0, 0.2500001) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted, in=-90, out=150, looseness=1.00] (4) to (3);
		\draw (3) to (2);
		\draw (2) to (1);
		\draw [densely dotted, in=-45, out=90, looseness=1.00] (1) to (0);
		\draw (8) to (5);
		\draw (8) to (0);
		\draw [in=135, out=-120, looseness=1.00] (0) to (7);
		\draw (7) to (6);
		\draw (7) to (4);
		\draw [in=-45, out=60, looseness=1.00] (4) to (8);
	\end{pgfonlayer}
\end{tikzpicture}
 ~~~~~~~~~~~~~~~~~~~~ \mx^{-1 } := \begin{tikzpicture}[scale=1] %mixmap
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.5, -0.75) {};
		\node [style=none] (1) at (0.5, -0.25) {};
		\node [style=none] (2) at (1.5, -0.5) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=oplus] (4) at (1, 0.25) {};
		\node [style=otimes] (5) at (1, -1.25) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (1, -1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=120, out=-45, looseness=1.50] (3.center) to (0.center);
		\draw [style=none, bend right, looseness=1.00] (4) to (5);
		\draw [style=none] (4) to (6.center);
		\draw [style=none] (5) to (7.center);
		\draw [style=none, bend left, looseness=1.00] (4) to (5);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture} %isomix1
	\begin{pgfonlayer}{nodelayer}
		\node [style=oplus] (4) at (-2, 2.5) {};
		\node [style=otimes] (5) at (-2, -0.25) {};
		\node [style=none] (6) at (-1.75, -1.5) {};
		\node [style=oplus] (7) at (-1.75, 3.25) {};
		\node [style=otimes] (8) at (-1.75, -1) {};
		\node [style=none] (9) at (-1.75, 3.75) {};
		\node [style=none] (16) at (-1.5, 0.25) {};
		\node [style=none] (17) at (-2.75, 0.75) {};
		\node [style=none] (18) at (-1.5, 0.5) {};
		\node [style=none] (19) at (-2.75, 0.5) {};
		\node [style=none] (110) at (-0.75, 1.5) {};
		\node [style=none] (111) at (-2, 2) {};
		\node [style=none] (112) at (-0.75, 1.75) {};
		\node [style=none] (113) at (-2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend right, looseness=1.00] (4) to (5);
		\draw [style=none, bend left, looseness=1.00] (4) to (5);
		\draw [style=none] (8) to (6.center);
		\draw [style=none] (7) to (9.center);
		\draw [style=none, bend left, looseness=1.00] (7) to (8);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (8);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (7);
	%	\draw [style=none, in=120, out=-60, looseness=1.50] (17.center) to (18.center);
		\draw [style=none, in=120, out=-45, looseness=1.50] (19.center) to (16.center);
%		\draw [style=none, in=120, out=-60, looseness=1.50] (111.center) to (112.center);
		\draw [style=none, in=120, out=-45, looseness=1.50] (113.center) to (110.center);
	\end{pgfonlayer}
\end{tikzpicture}=
\begin{tikzpicture} %is0mix4
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (-1.75, 0.25) {};
		\node [style=oplus] (4) at (-2, 2.75) {};
		\node [style=otimes] (5) at (-2, -1.75) {};
		\node [style=none] (6) at (-1.75, -3) {};
		\node [style=oplus] (7) at (-1.75, 3.5) {};
		\node [style=otimes] (8) at (-1.75, -2.5) {};
		\node [style=none] (9) at (-1.75, 4) {};
		\node [style=none] (10) at (-1.25, 2.5) {};
		\node [style=none] (11) at (-2.75, 2.5) {};
		\node [style=none] (12) at (-1.5, 2.5) {};
		\node [style=none] (13) at (-2.5, 2.5) {};
		\node [style=circle, scale=0.4] (14) at (-2, 1.5) {};
		\node [style=none] (15) at (-1.75, 1.25) {};
		\node [style=circle, scale=0.4] (16) at (-1.5, 0.5) {};
		\node [style=circle, scale=0.4] (17) at (-2, 0.75) {};
		\node [style=none] (18) at (-2, 1) {};
		\node [style=none] (19) at (-2.25, 1.25) {};
		\node [style=none] (20) at (-2, 1.25) {};
		\node [style=circle, scale=0.4] (21) at (-2.5, 1.75) {};
		\node [style=none] (22) at (-2.25, 1) {};
		\node [style=none] (23) at (-1.75, 1) {};
		\node [style=none] (24) at (-3, -0.5) {};
		\node [style=none] (25) at (-1.25, -0.5) {};
		\node [style=none] (26) at (-1, -0.5) {};
		\node [style=none] (27) at (-2.75, -0.5) {};
		\node [style=none] (28) at (-1.25, 2) {};
		\node [style=none] (29) at (-2.75, 2.5) {};
		\node [style=none] (30) at (-1.25, 2.25) {};
		\node [style=none] (31) at (-2.75, 2.25) {};
		\node [style=none] (32) at (-2, 0) {};
		\node [style=none] (33) at (-0.5, 0) {};
		\node [style=none] (34) at (-2, 0.25) {};
		\node [style=none] (35) at (-0.5, -0.25) {};
		\node [style=none] (36) at (-2.75, -0.75) {};
		\node [style=none] (37) at (-1.25, -0.75) {};
		\node [style=none] (38) at (-2.75, -0.5) {};
		\node [style=none] (39) at (-1.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8) to (6.center);
		\draw [style=none] (7) to (9.center);
		\draw [style=none, in=45, out=-45, looseness=0.75] (7) to (8);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (8);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (7);
		\draw [style=none] (19.center) to (15.center);
		\draw [style=none] (15.center) to (23.center);
		\draw [style=none] (23.center) to (22.center);
		\draw [style=none] (22.center) to (19.center);
		\draw [style=none] (17) to (18.center);
		\draw [style=none] (14) to (20.center);
		\draw [style=densely dotted, in=90, out=0, looseness=1.25] (21) to (14);
		\draw [style=densely dotted, in=180, out=-75, looseness=1.00] (17) to (16);
		\draw [style=none, in=93, out=-150, looseness=1.00] (4) to (21);
		\draw [style=none, in=90, out=-45, looseness=1.00] (4) to (16);
		\draw [style=none, in=120, out=-90, looseness=1.00] (21) to (5);
		\draw [style=none, in=60, out=-90, looseness=1.00] (16) to (5);
		\draw [style=none, in=120, out=-45, looseness=1.50] (31.center) to (28.center);
		\draw [style=none, in=120, out=-45, looseness=1.50] (32.center) to (35.center);
		\draw [style=none, in=120, out=-45, looseness=1.50] (36.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %isomix5
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.75) {};
		\node [style=none] (1) at (-0.25, 1.75) {};
		\node [style=none] (2) at (-2, 1.75) {};
		\node [style=none] (3) at (-1.75, 1.75) {};
		\node [style=oplus] (4) at (-2, 2.75) {};
		\node [style=otimes] (5) at (-2, -1.75) {};
		\node [style=none] (6) at (-1.75, -3) {};
		\node [style=oplus] (7) at (-1.75, 3.5) {};
		\node [style=otimes] (8) at (-1.75, -2.5) {};
		\node [style=none] (9) at (-1.75, 4) {};
		\node [style=none] (10) at (-1.25, 2.5) {};
		\node [style=none] (11) at (-2.75, 2.5) {};
		\node [style=none] (12) at (-1.5, 2.5) {};
		\node [style=none] (13) at (-2.5, 2.5) {};
		\node [style=circle, scale=0.4] (14) at (-2, 0.75) {};
		\node [style=none] (15) at (-1.75, 0.5) {};
		\node [style=circle, scale=0.4] (16) at (-1.5, -0.25) {};
		\node [style=circle, scale=0.4] (17) at (-2, 0) {};
		\node [style=none] (18) at (-2, 0.25) {};
		\node [style=none] (19) at (-2.25, 0.5) {};
		\node [style=none] (20) at (-2, 0.5) {};
		\node [style=circle, scale=0.4] (21) at (-2.5, 1) {};
		\node [style=none] (22) at (-2.25, 0.25) {};
		\node [style=none] (23) at (-1.75, 0.25) {};
		\node [style=none] (24) at (-3, -0.5) {};
		\node [style=none] (25) at (-1.25, -0.5) {};
		\node [style=none] (26) at (-1, -0.5) {};
		\node [style=none] (27) at (-2.75, -0.5) {};
		\node [style=none] (28) at (-0.25, 1.25) {};
		\node [style=none] (29) at (-1.75, 1.75) {};
		\node [style=none] (30) at (-0.25, 1.5) {};
		\node [style=none] (31) at (-1.75, 1.5) {};
		\node [style=none] (32) at (-1.25, 2.25) {};
		\node [style=none] (33) at (-2.75, 2.5) {};
		\node [style=none] (34) at (-1.25, 2) {};
		\node [style=none] (35) at (-2.75, 2.25) {};
		\node [style=none] (36) at (-1.25, -1) {};
		\node [style=none] (37) at (-2.75, -0.75) {};
		\node [style=none] (38) at (-1.25, -1.25) {};
		\node [style=none] (39) at (-2.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8) to (6.center);
		\draw [style=none] (7) to (9.center);
		\draw [style=none, in=45, out=-45, looseness=0.75] (7) to (8);
		\draw [style=none, bend right=15, looseness=1.00] (5) to (8);
		\draw [style=none, bend left=15, looseness=1.00] (4) to (7);
		\draw [style=none] (19.center) to (15.center);
		\draw [style=none] (15.center) to (23.center);
		\draw [style=none] (23.center) to (22.center);
		\draw [style=none] (22.center) to (19.center);
		\draw [style=none] (17) to (18.center);
		\draw [style=none] (14) to (20.center);
		\draw [style=densely dotted, in=90, out=0, looseness=1.25] (21) to (14);
		\draw [style=densely dotted, in=180, out=-75, looseness=1.00] (17) to (16);
		\draw [style=none, in=93, out=-135, looseness=0.75] (4) to (21);
		\draw [style=none, in=90, out=-45, looseness=1.00] (4) to (16);
		\draw [style=none, in=120, out=-90, looseness=1.00] (21) to (5);
		\draw [style=none, in=60, out=-90, looseness=1.00] (16) to (5);
		\draw [style=none, in=120, out=-45, looseness=1.50] (31.center) to (28.center);
		\draw [style=none, in=120, out=-45, looseness=1.50] (35.center) to (34.center);
		\draw [style=none, in=120, out=-45, looseness=1.50] (39.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}=
\begin{tikzpicture}
\begin{pgfonlayer}{nodelayer}
\node [style=oplus] (0) at (-2, 1.75) {};
\node [style=otimes] (1) at (-2, -1.75) {};
\node [style=none] (2) at (-1.75, -3) {};
\node [style=oplus] (3) at (-1.75, 2.5) {};
\node [style=otimes] (4) at (-1.75, -2.5) {};
\node [style=none] (5) at (-1.75, 3) {};
\node [style=none] (6) at (-1.25, 0.75) {};
\node [style=none] (7) at (-2.75, 1.25) {};
\node [style=none] (8) at (-1.25, 1) {};
\node [style=none] (9) at (-2.75, 1) {};
\node [style=none] (10) at (-2, -0.5) {};
\node [style=none] (11) at (-0.5, -0.5) {};
\node [style=none] (12) at (-0.5, -0.75) {};
\node [style=none] (13) at (-2, -0.25) {};
\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
\draw [style=none, bend right, looseness=1.00] (0) to (1);
\draw [style=none, bend left, looseness=1.00] (0) to (1);
\draw [style=none] (4) to (2.center);
\draw [style=none] (3) to (5.center);
\draw [style=none, bend left, looseness=1.00] (3) to (4);
\draw [style=none, bend right=15, looseness=1.00] (1) to (4);
\draw [style=none, bend left=15, looseness=1.00] (0) to (3);
\draw [style=none, in=120, out=-45, looseness=1.50] (9.center) to (6.center);
\draw [style=none, in=120, out=-45, looseness=1.50] (10.center) to (12.center);
\end{pgfonlayer}
\end{tikzpicture}
~~~~~~~~~~~~~~
\begin{tikzpicture} %isomix6
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (-1.25, -0.75) {};
		\node [style=none] (2) at (-3, -0.75) {};
		\node [style=none] (3) at (-2, 0.5) {};
		\node [style=none] (4) at (-2, -0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=none] (6) at (-0.75, 0.5) {};
		\node [style=none] (7) at (-2.75, -2) {};
		\node [style=none] (8) at (-1.75, -2) {};
		\node [style=none] (9) at (-1.75, -0.25) {};
		\node [style=none] (10) at (-2.75, 1) {};
		\node [style=none] (11) at (-1.75, 1) {};
		\node [style=none] (12) at (-1.75, 0.5) {};
		\node [style=none] (13) at (-1, 1) {};
		\node [style=none] (14) at (-1, -2) {};
		\node [style=none] (15) at (-1, -0.25) {};
		\node [style=none] (16) at (-1, 0.5) {};
		\node [style=none] (17) at (-1.25, -1.25) {};
		\node [style=none] (18) at (-3, -0.75) {};
		\node [style=none] (19) at (-1.25, -1) {};
		\node [style=none] (20) at (-3, -1) {};
		\node [style=oplus] (21) at (-2.25, 1.75) {};
		\node [style=oplus] (22) at (-1.25, 2.25) {};
		\node [style=none] (23) at (-1.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (6.center);
		\draw [style=none] (6.center) to (3.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (10.center) to (7.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (13.center) to (16.center);
		\draw [style=none, in=120, out=-60, looseness=1.50] (18.center) to (19.center);
		\draw [style=none, in=-150, out=90, looseness=1.00] (10.center) to (21);
		\draw [style=none, in=90, out=-30, looseness=1.00] (21) to (11.center);
		\draw [style=none, in=-165, out=45, looseness=1.00] (21) to (22);
		\draw [style=none, in=90, out=-60, looseness=1.00] (22) to (13.center);
		\draw [style=none] (23.center) to (22);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.75) {};
		\node [style=none] (1) at (-2, -0.25) {};
		\node [style=none] (2) at (-2, -1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (-0.75, -0.25) {};
		\node [style=none] (5) at (-2.75, -2) {};
		\node [style=none] (6) at (-1.75, -2) {};
		\node [style=none] (7) at (-1.75, -1) {};
		\node [style=none] (8) at (-2.75, 0.5) {};
		\node [style=none] (9) at (-1.75, 0.5) {};
		\node [style=none] (10) at (-1.75, -0.25) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (-1, -2) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=none] (14) at (-1, -0.25) {};
		\node [style=none] (15) at (-1.5, 0.25) {};
		\node [style=none] (16) at (-3, 0.75) {};
		\node [style=none] (17) at (-1.5, 0.5) {};
		\node [style=none] (18) at (-3, 0.5) {};
		\node [style=oplus] (19) at (-2.25, 1.75) {};
		\node [style=oplus] (20) at (-1.25, 2.25) {};
		\node [style=none] (21) at (-1.25, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2.center) to (3.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (1.center);
		\draw [style=none] (1.center) to (2.center);
		\draw [style=none] (8.center) to (5.center);
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (11.center) to (14.center);
		\draw [style=none, in=120, out=-60, looseness=1.50] (16.center) to (17.center);
		\draw [style=none, in=-150, out=90, looseness=1.00] (8.center) to (19);
		\draw [style=none, in=90, out=-30, looseness=1.00] (19) to (9.center);
		\draw [style=none, in=-165, out=45, looseness=1.00] (19) to (20);
		\draw [style=none, in=90, out=-60, looseness=1.00] (20) to (11.center);
		\draw [style=none] (21.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -2) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (1.5, 0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {};
		\node [style=none] (4) at (1.5, -1.5) {};
		\node [style=none] (5) at (0.5, -2.5) {};
		\node [style=none] (6) at (1.5, -2) {};
		\node [style=none] (7) at (1.75, 1) {};
		\node [style=none] (8) at (1.75, -2.5) {};
		\node [style=none] (9) at (1.5, 0.75) {$f$};
		\node [style=none] (10) at (0.5, 1) {};
		\node [style=none] (11) at (1.75, -2) {};
		\node [style=none] (12) at (1.5, 0.25) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (1, 1.5) {};
		\node [style=none] (15) at (1, -2.5) {};
		\node [style=none] (16) at (1, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (10.center) to (5.center);
		\draw [style=none] (5.center) to (8.center);
		\draw [style=none] (8.center) to (11.center);
		\draw [style=none] (11.center) to (0.center);
		\draw [style=none] (0.center) to (1.center);
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (3.center) to (7.center);
		\draw [style=none] (7.center) to (10.center);
		\draw [style=none] (12.center) to (2.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (13.center) to (14.center);
		\draw [style=none] (16.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture} :=\begin{tikzpicture} %f-and-f-dagger
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 1) {};
		\node [style=none] (1) at (1, 1) {};
		\node [style=circle] (2) at (0.75, 1.75) {$f$};
		\node [style=none] (3) at (0.75, 2.5) {};
		\node [style=none] (4) at (0.5, 1) {};
		\node [style=none] (5) at (0.5, 0.25) {};
		\node [style=none] (6) at (0.75, 0.25) {};
		\node [style=none] (7) at (0.25, 0.25) {};
		\node [style=none] (8) at (0.5, -0) {};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (1, 1) {};
		\node [style=none] (11) at (0.75, -3) {};
		\node [style=none] (12) at (0.25, -2.5) {};
		\node [style=none] (13) at (1.25, -2.5) {};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=circle] (15) at (0.75, -2) {$f$};
		\node [style=none] (16) at (0.5, -0) {};
		\node [style=none] (17) at (0.25, -1.5) {};
		\node [style=none] (18) at (0.5, -2.5) {};
		\node [style=none] (19) at (1.5, -0.5) {};
		\node [style=none] (20) at (1.25, -1.5) {};
		\node [style=none] (21) at (0.75, -2.5) {};
		\node [style=none] (22) at (1, -2.5) {};
		\node [style=none] (23) at (0.75, -1.5) {};
		\node [style=none] (24) at (0.5, -1.5) {};
		\node [style=circle] (25) at (0.5, -0.75) {$\rho$};
		\node [style=none] (26) at (0, 0.5) {};
		\node [style=none] (27) at (0, -0.25) {};
		\node [style=none] (28) at (1, -0.25) {};
		\node [style=none] (29) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none, bend left=15, looseness=1.00] (0.center) to (2);
		\draw [style=none, bend left=15, looseness=1.25] (2) to (1.center);
		\draw [style=none] (2) to (3.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (7.center) to (6.center);
		\draw [style=none] (6.center) to (8.center);
		\draw [style=none] (8.center) to (7.center);
		\draw [style=none, in=90, out=-75, looseness=1.75] (10.center) to (9.center);
		\draw [style=none] (23.center) to (15);
		\draw [style=none] (15) to (22.center);
		\draw [style=none] (15) to (18.center);
		\draw [style=none] (17.center) to (20.center);
		\draw [style=none] (20.center) to (13.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (12.center) to (17.center);
		\draw [style=none, in=-105, out=90, looseness=1.25] (14.center) to (19.center);
		\draw [style=none] (21.center) to (11.center);
		\draw (8.center) to (25);
		\draw (25) to (24.center);
		\draw (26.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture} %unitary-iso-1
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1, 4.5) {$f$};
		\node [style=none] (1) at (1.5, 3.5) {};
		\node [style=none] (2) at (0.5, 3.5) {};
		\node [style=none] (3) at (1, 6) {}; %%%%%%
		\node [style=none] (4) at (1.5, 3.5) {};
		\node [style=none] (5) at (2.5, 3.5) {};
		\node [style=circle] (6) at (2, 2.75) {$h$};
		\node [style=none] (7) at (2, 2.25) {};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (0.5, 2.25) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (1, 2.25) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (0.75, 2) {};
		\node [style=none] (15) at (0.5, 1.75) {};
		\node [style=none] (16) at (0.75, 1.5) {$M$};
		\node [style=none] (17) at (0.5, 2) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=none] (19) at (1.5, 2.25) {};
		\node [style=none] (20) at (2, 1.25) {};
		\node [style=none] (21) at (2, 2.25) {};
		\node [style=none] (22) at (1.75, 2) {};
		\node [style=none] (23) at (2.5, 2.25) {};
		\node [style=none] (24) at (2.5, 1.25) {};
		\node [style=none] (25) at (2.25, 2) {};
		\node [style=none] (26) at (2, 1.75) {};
		\node [style=none] (27) at (2.25, 1.5) {$M$};
		\node [style=none] (28) at (2, 2) {};
		\node [style=none] (29) at (1.5, 1.25) {};
		\node [style=circle] (30) at (0.5, -0.5) {$\rho$};
		\node [style=circle] (31) at (2, 0.25) {$\rho$};
		\node [style=none] (32) at (1.25, -0.25) {};
		\node [style=none] (33) at (2.75, -1.5) {};
		\node [style=none] (34) at (1.5, -0.25) {};
		\node [style=none] (35) at (1.25, -1.5) {};
		\node [style=none] (36) at (2.75, -0.25) {};
		\node [style=circle] (37) at (2, -1) {$h$};
		\node [style=none] (38) at (2.5, -0.25) {};
		\node [style=none] (39) at (2, -1.5) {};
		\node [style=none] (40) at (0.25, -3) {};
		\node [style=none] (41) at (0.5, -1.75) {};
		\node [style=none] (42) at (0.25, -1.75) {};
		\node [style=circle] (43) at (1, -2.25) {$f$};
		\node [style=none] (44) at (1, -1.75) {};
		\node [style=none] (45) at (1.5, -3) {};
		\node [style=none] (46) at (1.75, -3) {};
		\node [style=none] (47) at (1.75, -1.75) {};
		\node [style=none] (48) at (0.5, -3) {};
		\node [style=none] (49) at (1.5, -1.75) {};
		\node [style=none] (50) at (1.5, -1.5) {};
		\node [style=none] (51) at (2.5, -4.5) {}; %%%%%%
		\node [style=none] (52) at (2.5, -1.5) {};
		\node [style=none] (53) at (1, -4.5) {}; %%%%
		\node [style=none] (54) at (2, -0.25) {};
		\node [style=none] (55) at (1, -3) {};
		\node [style=none] (56) at (2.5, 6) {}; %%%%
		\node [style=none] (57) at (0.25, 0.75) {};
		\node [style=none] (58) at (2.25, 0.75) {}; 
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.25] (0) to (1.center);
		\draw (0) to (3.center);
		\draw (6) to (7.center);
		\draw [bend right, looseness=1.25] (6) to (5.center);
		\draw [bend right, looseness=1.25] (4.center) to (6);
		\draw (11.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (11.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (18.center);
		\draw (18.center) to (8.center);
		\draw (10.center) to (17.center);
		\draw (15.center) to (9.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (22.center);
		\draw (19.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (29.center);
		\draw (29.center) to (19.center);
		\draw (21.center) to (28.center);
		\draw (26.center) to (20.center);
		\draw [bend right, looseness=1.50] (34.center) to (37);
		\draw [bend right, looseness=1.50] (37) to (38.center);
		\draw (37) to (39.center);
		\draw (32.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (35.center) to (33.center);
		\draw (35.center) to (32.center);
		\draw [bend left, looseness=1.50] (48.center) to (43);
		\draw [bend left, looseness=1.50] (43) to (45.center);
		\draw (43) to (44.center);
		\draw (40.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (42.center) to (47.center);
		\draw (42.center) to (40.center);
		\draw (2.center) to (10.center);
		\draw (9.center) to (30);
		\draw (30) to (41.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (20.center) to (31);
		\draw (31) to (54.center);
		\draw (55.center) to (53.center);
		\draw (56.center) to (5.center);
		\draw [in=135, out=-45, looseness=1.00] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %unitary-iso-2
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1, 4.25) {$f$};
		\node [style=none] (1) at (1.5, 3.5) {};
		\node [style=none] (2) at (1, 5.5) {}; %%%%%
		\node [style=none] (3) at (1.5, 3.5) {};
		\node [style=none] (4) at (2.5, 3.5) {};
		\node [style=circle] (5) at (2, 2.75) {$h$};
		\node [style=none] (6) at (2, 2.25) {};
		\node [style=none] (7) at (0, 2.75) {};
		\node [style=none] (8) at (0.5, -0) {};
		\node [style=none] (9) at (0.5, 2.75) {};
		\node [style=none] (10) at (0.25, 0.75) {};
		\node [style=none] (11) at (1, 2.75) {};
		\node [style=none] (12) at (1, -0) {};
		\node [style=none] (13) at (0.75, 0.75) {};
		\node [style=none] (14) at (0.5, 0.5) {};
		\node [style=none] (15) at (0.75, 0.25) {$M$};
		\node [style=none] (16) at (0.5, 0.75) {};
		\node [style=none] (17) at (0, -0) {};
		\node [style=none] (18) at (1.5, 2.25) {};
		\node [style=none] (19) at (2, 1.25) {};
		\node [style=none] (20) at (2, 2.25) {};
		\node [style=none] (21) at (1.75, 2) {};
		\node [style=none] (22) at (2.5, 2.25) {};
		\node [style=none] (23) at (2.5, 1.25) {};
		\node [style=none] (24) at (2.25, 2) {};
		\node [style=none] (25) at (2, 1.75) {};
		\node [style=none] (26) at (2.25, 1.5) {$M$};
		\node [style=none] (27) at (2, 2) {};
		\node [style=none] (28) at (1.5, 1.25) {};
		\node [style=circle] (29) at (0.5, -1) {$\rho$};
		\node [style=circle] (30) at (2, -1) {$\rho$};
		\node [style=none] (31) at (1.25, -1.5) {};
		\node [style=none] (32) at (2.75, -2.75) {};
		\node [style=none] (33) at (1.5, -1.5) {};
		\node [style=none] (34) at (1.25, -2.75) {};
		\node [style=none] (35) at (2.75, -1.5) {};
		\node [style=circle] (36) at (2, -2.25) {$h$};
		\node [style=none] (37) at (2.5, -1.5) {};
		\node [style=none] (38) at (2, -2.75) {};
		\node [style=none] (39) at (0.25, -4.25) {};
		\node [style=none] (40) at (0.5, -3) {};
		\node [style=none] (41) at (0.25, -3) {};
		\node [style=circle] (42) at (1, -3.5) {$f$};
		\node [style=none] (43) at (1, -3) {};
		\node [style=none] (44) at (1.5, -4.25) {};
		\node [style=none] (45) at (1.75, -4.25) {};
		\node [style=none] (46) at (1.75, -3) {};
		\node [style=none] (47) at (0.5, -4.25) {};
		\node [style=none] (48) at (1.5, -3) {};
		\node [style=none] (49) at (1.5, -2.75) {};
		\node [style=none] (50) at (2.5, -5.25) {}; %%%%
		\node [style=none] (51) at (2.5, -2.75) {};
		\node [style=none] (52) at (1, -5.25) {}; %%%
		\node [style=none] (53) at (2, -1.5) {};
		\node [style=none] (54) at (1, -4.25) {};
		\node [style=none] (55) at (2.5, 5.5) {}; %%%%
		\node [style=circle, scale=2.2] (56) at (0.5, 1.25) {};
		\node [style=circle] (57) at (0.5, 2.25) {$\alpha$};
		\node [style=none] (58) at (0.5, 1.25) {$\alpha^{-1}$};
		\node [style=none] (59) at (0.25, -0.5) {};
		\node [style=none] (60) at (2.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (0) to (1.center);
		\draw (0) to (2.center);
		\draw (5) to (6.center);
		\draw [bend right, looseness=1.25] (5) to (4.center);
		\draw [bend right, looseness=1.25] (3.center) to (5);
		\draw (10.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (17.center);
		\draw (17.center) to (7.center);
		\draw (14.center) to (8.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (28.center);
		\draw (28.center) to (18.center);
		\draw (20.center) to (27.center);
		\draw (25.center) to (19.center);
		\draw [bend right, looseness=1.50] (33.center) to (36);
		\draw [bend right, looseness=1.50] (36) to (37.center);
		\draw (36) to (38.center);
		\draw (31.center) to (35.center);
		\draw (35.center) to (32.center);
		\draw (34.center) to (32.center);
		\draw (34.center) to (31.center);
		\draw [bend left, looseness=1.50] (47.center) to (42);
		\draw [bend left, looseness=1.50] (42) to (44.center);
		\draw (42) to (43.center);
		\draw (39.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (41.center) to (46.center);
		\draw (41.center) to (39.center);
		\draw (8.center) to (29);
		\draw (29) to (40.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (19.center) to (30);
		\draw (30) to (53.center);
		\draw (54.center) to (52.center);
		\draw (55.center) to (4.center);
		\draw [in=90, out=-150, looseness=1.00] (0) to (9.center);
		\draw (9.center) to (57);
		\draw (57) to (56);
		\draw (56) to (16.center);
		\draw [in=-120, out=45, looseness=1.00] (59.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}= 
\begin{tikzpicture} %unitary-iso-3
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1, 4.25) {$f$};
		\node [style=none] (1) at (1.5, 3.5) {};
		\node [style=none] (2) at (1, 5) {};
		\node [style=none] (3) at (1.5, 3.5) {};
		\node [style=none] (4) at (2.5, 3.5) {};
		\node [style=circle] (5) at (2, 2.75) {$h$};
		\node [style=none] (6) at (2, 2.25) {};
		\node [style=none] (7) at (-0.5, 3.25) {};
		\node [style=none] (8) at (0.25, -0.5) {};
		\node [style=none] (9) at (0.25, 3.25) {};
		\node [style=none] (10) at (0, 1.75) {};
		\node [style=none] (11) at (1, 3.25) {};
		\node [style=none] (12) at (1, -0.5) {};
		\node [style=none] (13) at (0.5, 1.75) {};
		\node [style=none] (14) at (0.25, 1.5) {};
		\node [style=none] (15) at (0.75, -0.25) {$M$};
		\node [style=none] (16) at (0.25, 1.75) {};
		\node [style=none] (17) at (-0.5, -0.5) {};
		\node [style=none] (18) at (1.5, 2.25) {};
		\node [style=none] (19) at (2, 1.25) {};
		\node [style=none] (20) at (2, 2.25) {};
		\node [style=none] (21) at (1.75, 2) {};
		\node [style=none] (22) at (2.5, 2.25) {};
		\node [style=none] (23) at (2.5, 1.25) {};
		\node [style=none] (24) at (2.25, 2) {};
		\node [style=none] (25) at (2, 1.75) {};
		\node [style=none] (26) at (2.25, 1.5) {$M$};
		\node [style=none] (27) at (2, 2) {};
		\node [style=none] (28) at (1.5, 1.25) {};
		\node [style=circle] (29) at (0.25, -1.5) {$\rho$};
		\node [style=circle] (30) at (2, -1.5) {$\rho$};
		\node [style=none] (31) at (1.25, -2) {};
		\node [style=none] (32) at (2.75, -3.25) {};
		\node [style=none] (33) at (1.5, -2) {};
		\node [style=none] (34) at (1.25, -3.25) {};
		\node [style=none] (35) at (2.75, -2) {};
		\node [style=circle] (36) at (2, -2.75) {$h$};
		\node [style=none] (37) at (2.5, -2) {};
		\node [style=none] (38) at (2, -3.25) {};
		\node [style=none] (39) at (0, -5) {};
		\node [style=none] (40) at (0.25, -3.75) {};
		\node [style=none] (41) at (0, -3.75) {};
		\node [style=circle] (42) at (1, -4.25) {$f$};
		\node [style=none] (43) at (1, -3.75) {};
		\node [style=none] (44) at (1.5, -5) {};
		\node [style=none] (45) at (1.75, -5) {};
		\node [style=none] (46) at (1.75, -3.75) {};
		\node [style=none] (47) at (0.5, -5) {};
		\node [style=none] (48) at (1.5, -3.75) {};
		\node [style=none] (49) at (1.5, -3.25) {};
		\node [style=none] (50) at (2.5, -5.5) {};
		\node [style=none] (51) at (2.5, -3.25) {};
		\node [style=none] (52) at (1, -5.5) {};
		\node [style=none] (53) at (2, -2) {};
		\node [style=none] (54) at (1, -5) {};
		\node [style=none] (55) at (2.5, 5) {};
		\node [style=circle] (56) at (0.25, 2.5) {$\alpha$};
		\node [style=circle] (57) at (0.25, 0.5) {$\alpha$};
		\node [style=none] (58) at (-0.25, 1) {};
		\node [style=none] (59) at (0.75, 1) {};
		\node [style=none] (60) at (0.75, -0) {};
		\node [style=none] (61) at (-0.25, -0) {};
		\node [style=none] (62) at (0, 1) {};
		\node [style=none] (63) at (0.5, -0) {};
		\node [style=none] (64) at (0.25, 1) {};
		\node [style=none] (65) at (0.25, -0) {};
		\node [style=none] (66) at (-0.25, -1) {};
		\node [style=none] (67) at (2.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (0) to (1.center);
		\draw (0) to (2.center);
		\draw (5) to (6.center);
		\draw [bend right, looseness=1.25] (5) to (4.center);
		\draw [bend right, looseness=1.25] (3.center) to (5);
		\draw (10.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (17.center);
		\draw (17.center) to (7.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (28.center);
		\draw (28.center) to (18.center);
		\draw (20.center) to (27.center);
		\draw (25.center) to (19.center);
		\draw [bend right, looseness=1.50] (33.center) to (36);
		\draw [bend right, looseness=1.50] (36) to (37.center);
		\draw (36) to (38.center);
		\draw (31.center) to (35.center);
		\draw (35.center) to (32.center);
		\draw (34.center) to (32.center);
		\draw (34.center) to (31.center);
		\draw [bend left, looseness=1.50] (47.center) to (42);
		\draw [bend left, looseness=1.50] (42) to (44.center);
		\draw (42) to (43.center);
		\draw (39.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (41.center) to (46.center);
		\draw (41.center) to (39.center);
		\draw (8.center) to (29);
		\draw (29) to (40.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (19.center) to (30);
		\draw (30) to (53.center);
		\draw (54.center) to (52.center);
		\draw (55.center) to (4.center);
		\draw [bend right, looseness=1.00] (0) to (9.center);
		\draw (9.center) to (56);
		\draw (56) to (16.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (58.center);
		\draw (65.center) to (8.center);
		\draw (14.center) to (64.center);
		\draw (62.center) to (57);
		\draw (57) to (63.center);
		\draw [in=-120, out=60, looseness=1.00] (66.center) to (67.center);
	\end{pgfonlayer}
\end{tikzpicture}=
\begin{tikzpicture} %unitary-iso-4
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1, 4.25) {$f$};
		\node [style=none] (1) at (1.5, 3.5) {};
		\node [style=none] (2) at (1, 5) {};
		\node [style=none] (3) at (1.5, 3.5) {};
		\node [style=none] (4) at (2.5, 3.5) {};
		\node [style=circle] (5) at (2, 2.75) {$h$};
		\node [style=none] (6) at (2, 2.25) {};
		\node [style=none] (7) at (-0.5, 3.25) {};
		\node [style=none] (8) at (0.25, 2) {};
		\node [style=none] (9) at (0.25, 3.25) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (1, 3.25) {};
		\node [style=none] (12) at (1, 2) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (0.25, 1.25) {};
		\node [style=none] (15) at (0.75, 2.25) {$M$};
		\node [style=none] (16) at (0.25, 1.5) {};
		\node [style=none] (17) at (-0.5, 2) {};
		\node [style=none] (18) at (1.5, 2.25) {};
		\node [style=none] (19) at (2, 1.25) {};
		\node [style=none] (20) at (2, 2.25) {};
		\node [style=none] (21) at (1.75, 2) {};
		\node [style=none] (22) at (2.5, 2.25) {};
		\node [style=none] (23) at (2.5, 1.25) {};
		\node [style=none] (24) at (2.25, 2) {};
		\node [style=none] (25) at (2, 1.75) {};
		\node [style=none] (26) at (2.25, 1.5) {$M$};
		\node [style=none] (27) at (2, 2) {};
		\node [style=none] (28) at (1.5, 1.25) {};
		\node [style=circle] (29) at (0.25, -2.75) {$\rho$};
		\node [style=circle] (30) at (2, -1.5) {$\rho$};
		\node [style=none] (31) at (1.25, -2) {};
		\node [style=none] (32) at (2.75, -3.25) {};
		\node [style=none] (33) at (1.5, -2) {};
		\node [style=none] (34) at (1.25, -3.25) {};
		\node [style=none] (35) at (2.75, -2) {};
		\node [style=circle] (36) at (2, -2.75) {$h$};
		\node [style=none] (37) at (2.5, -2) {};
		\node [style=none] (38) at (2, -3.25) {};
		\node [style=none] (39) at (0, -5) {};
		\node [style=none] (40) at (0.25, -3.75) {};
		\node [style=none] (41) at (0, -3.75) {};
		\node [style=circle] (42) at (1, -4.25) {$f$};
		\node [style=none] (43) at (1, -3.75) {};
		\node [style=none] (44) at (1.5, -5) {};
		\node [style=none] (45) at (1.75, -5) {};
		\node [style=none] (46) at (1.75, -3.75) {};
		\node [style=none] (47) at (0.5, -5) {};
		\node [style=none] (48) at (1.5, -3.75) {};
		\node [style=none] (49) at (1.5, -3.25) {};
		\node [style=none] (50) at (2.5, -5.5) {};
		\node [style=none] (51) at (2.5, -3.25) {};
		\node [style=none] (52) at (1, -5.5) {};
		\node [style=none] (53) at (2, -2) {};
		\node [style=none] (54) at (1, -5) {};
		\node [style=none] (55) at (2.5, 5) {};
		\node [style=circle] (56) at (0.25, 2.5) {$\alpha$};
		\node [style=circle] (57) at (0.25, -0) {$\alpha$};
		\node [style=none] (58) at (-0.25, 0.5) {};
		\node [style=none] (59) at (1, 0.5) {};
		\node [style=none] (60) at (1, -0.5) {};
		\node [style=none] (61) at (-0.25, -0.5) {};
		\node [style=none] (62) at (0, 0.5) {};
		\node [style=none] (63) at (0.5, -0.5) {};
		\node [style=none] (64) at (0.25, 0.5) {};
		\node [style=none] (65) at (0.25, -0.5) {};
		\node [style=none] (66) at (-0.25, -1) {};
		\node [style=none] (67) at (2.25, -0.75) {};
		\node [style=none] (68) at (-0.25, 1.75) {};
		\node [style=none] (69) at (0.75, 1.75) {};
		\node [style=none] (70) at (-0.25, 0.75) {};
		\node [style=none] (71) at (0.75, 0.75) {};
		\node [style=none] (72) at (0.5, 1) {$M$};
		\node [style=none] (73) at (0.75, -0.25) {$M$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (0) to (1.center);
		\draw (0) to (2.center);
		\draw (5) to (6.center);
		\draw [bend right, looseness=1.25] (5) to (4.center);
		\draw [bend right, looseness=1.25] (3.center) to (5);
		\draw (10.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (17.center);
		\draw (17.center) to (7.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (28.center);
		\draw (28.center) to (18.center);
		\draw (20.center) to (27.center);
		\draw (25.center) to (19.center);
		\draw [bend right, looseness=1.50] (33.center) to (36);
		\draw [bend right, looseness=1.50] (36) to (37.center);
		\draw (36) to (38.center);
		\draw (31.center) to (35.center);
		\draw (35.center) to (32.center);
		\draw (34.center) to (32.center);
		\draw (34.center) to (31.center);
		\draw [bend left, looseness=1.50] (47.center) to (42);
		\draw [bend left, looseness=1.50] (42) to (44.center);
		\draw (42) to (43.center);
		\draw (39.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (41.center) to (46.center);
		\draw (41.center) to (39.center);
		\draw (29) to (40.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (19.center) to (30);
		\draw (30) to (53.center);
		\draw (54.center) to (52.center);
		\draw (55.center) to (4.center);
		\draw [bend right, looseness=1.00] (0) to (9.center);
		\draw (9.center) to (56);
		\draw (56) to (16.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (58.center);
		\draw (14.center) to (64.center);
		\draw (62.center) to (57);
		\draw (57) to (63.center);
		\draw [in=-120, out=60, looseness=1.00] (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (68.center);
		\draw (65.center) to (29);
	\end{pgfonlayer}
\end{tikzpicture} =
\begin{tikzpicture} %unitary-iso-5
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1, 4.25) {$f$};
		\node [style=none] (1) at (1.5, 3.5) {};
		\node [style=none] (2) at (1, 5) {};
		\node [style=none] (3) at (1.5, 3.5) {};
		\node [style=none] (4) at (2.5, 3.5) {};
		\node [style=circle] (5) at (2, 2.75) {$h$};
		\node [style=none] (6) at (2, 2.25) {};
		\node [style=none] (7) at (-0.5, 3.25) {};
		\node [style=none] (8) at (0.25, 2) {};
		\node [style=none] (9) at (0.25, 3.25) {};
		\node [style=none] (10) at (0, 1.5) {};
		\node [style=none] (11) at (1, 3.25) {};
		\node [style=none] (12) at (1, 2) {};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (0.25, 1.25) {};
		\node [style=none] (15) at (0.75, 2.25) {$M$};
		\node [style=none] (16) at (0.25, 1.5) {};
		\node [style=none] (17) at (-0.5, 2) {};
		\node [style=none] (18) at (1.5, 2.25) {};
		\node [style=none] (19) at (2, 1.25) {};
		\node [style=none] (20) at (2, 2.25) {};
		\node [style=none] (21) at (1.75, 2) {};
		\node [style=none] (22) at (2.5, 2.25) {};
		\node [style=none] (23) at (2.5, 1.25) {};
		\node [style=none] (24) at (2.25, 2) {};
		\node [style=none] (25) at (2, 1.75) {};
		\node [style=none] (26) at (2.25, 1.5) {$M$};
		\node [style=none] (27) at (2, 2) {};
		\node [style=none] (28) at (1.5, 1.25) {};
		\node [style=circle] (29) at (0.25, -1) {$\rho$};
		\node [style=circle] (30) at (2, -1.5) {$\rho$};
		\node [style=none] (31) at (1.25, -2) {};
		\node [style=none] (32) at (2.75, -3.25) {};
		\node [style=none] (33) at (1.5, -2) {};
		\node [style=none] (34) at (1.25, -3.25) {};
		\node [style=none] (35) at (2.75, -2) {};
		\node [style=circle] (36) at (2, -2.75) {$h$};
		\node [style=none] (37) at (2.5, -2) {};
		\node [style=none] (38) at (2, -3.25) {};
		\node [style=none] (39) at (-0.25, -5) {};
		\node [style=none] (40) at (0.25, -3.75) {};
		\node [style=none] (41) at (-0.25, -3.75) {};
		\node [style=circle] (42) at (1, -4.25) {$f$};
		\node [style=none] (43) at (1, -3.75) {};
		\node [style=none] (44) at (1.5, -5) {};
		\node [style=none] (45) at (1.75, -5) {};
		\node [style=none] (46) at (1.75, -3.75) {};
		\node [style=none] (47) at (0.5, -5) {};
		\node [style=none] (48) at (1.5, -3.75) {};
		\node [style=none] (49) at (1.5, -3.25) {};
		\node [style=none] (50) at (2.5, -5.5) {};
		\node [style=none] (51) at (2.5, -3.25) {};
		\node [style=none] (52) at (1, -5.5) {};
		\node [style=none] (53) at (2, -2) {};
		\node [style=none] (54) at (1, -5) {};
		\node [style=none] (55) at (2.5, 5) {};
		\node [style=circle] (56) at (0.25, 2.5) {$\alpha$};
		\node [style=circle] (57) at (0, -2.25) {$\alpha$};
		\node [style=none] (58) at (-0.5, -1.75) {};
		\node [style=none] (59) at (0.75, -1.75) {};
		\node [style=none] (60) at (0.75, -2.75) {};
		\node [style=none] (61) at (-0.5, -2.75) {};
		\node [style=none] (62) at (0, -1.5) {};
		\node [style=none] (63) at (0, -3) {};
		\node [style=none] (64) at (0.25, 0.75) {};
		\node [style=none] (65) at (0, -2.75) {};
		\node [style=none] (66) at (-0.25, -0.75) {};
		\node [style=none] (67) at (2.25, -0.75) {};
		\node [style=none] (68) at (-0.25, 1.75) {};
		\node [style=none] (69) at (0.75, 1.75) {};
		\node [style=none] (70) at (-0.25, 0.75) {};
		\node [style=none] (71) at (0.75, 0.75) {};
		\node [style=none] (72) at (0.5, 1) {$M$};
		\node [style=none] (73) at (0.5, -2.5) {$M$};
		\node [style=none] (74) at (-0.75, -1.5) {};
		\node [style=none] (75) at (-0.75, -3) {};
		\node [style=none] (76) at (1, -3) {};
		\node [style=none] (77) at (1, -1.5) {};
		\node [style=none] (78) at (0.25, -1.5) {};
		\node [style=none] (79) at (0.25, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.25] (0) to (1.center);
		\draw (0) to (2.center);
		\draw (5) to (6.center);
		\draw [bend right, looseness=1.25] (5) to (4.center);
		\draw [bend right, looseness=1.25] (3.center) to (5);
		\draw (10.center) to (13.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (10.center);
		\draw (7.center) to (11.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (17.center);
		\draw (17.center) to (7.center);
		\draw (21.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (21.center);
		\draw (18.center) to (22.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (28.center);
		\draw (28.center) to (18.center);
		\draw (20.center) to (27.center);
		\draw (25.center) to (19.center);
		\draw [bend right, looseness=1.50] (33.center) to (36);
		\draw [bend right, looseness=1.50] (36) to (37.center);
		\draw (36) to (38.center);
		\draw (31.center) to (35.center);
		\draw (35.center) to (32.center);
		\draw (34.center) to (32.center);
		\draw (34.center) to (31.center);
		\draw [bend left, looseness=1.50] (47.center) to (42);
		\draw [bend left, looseness=1.50] (42) to (44.center);
		\draw (42) to (43.center);
		\draw (39.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (41.center) to (46.center);
		\draw (41.center) to (39.center);
		\draw (49.center) to (48.center);
		\draw (51.center) to (50.center);
		\draw (19.center) to (30);
		\draw (30) to (53.center);
		\draw (54.center) to (52.center);
		\draw (55.center) to (4.center);
		\draw [bend right, looseness=1.00] (0) to (9.center);
		\draw (9.center) to (56);
		\draw (56) to (16.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (61.center);
		\draw (61.center) to (58.center);
		\draw (14.center) to (64.center);
		\draw (62.center) to (57);
		\draw (57) to (63.center);
		\draw [in=-120, out=60, looseness=1.00] (66.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (71.center);
		\draw (71.center) to (70.center);
		\draw (70.center) to (68.center);
		\draw (74.center) to (77.center);
		\draw (77.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (64.center) to (29);
		\draw (79.center) to (40.center);
		\draw (29) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %unitary-iso-1
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1, 4.25) {$g$};
		\node [style=none] (1) at (1.5, 3.5) {};
		\node [style=none] (2) at (0.5, 3.5) {};
		\node [style=none] (3) at (1, 6.25) {}; %%%%%%%
		\node [style=none] (4) at (1.5, 3.5) {};
		\node [style=none] (5) at (2.5, 3.5) {};
		\node [style=circle] (6) at (2, 2.75) {$h$};
		\node [style=none] (7) at (2, 2.25) {};
		\node [style=none] (8) at (0, 2.25) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (0.5, 2.25) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (1, 2.25) {};
		\node [style=none] (13) at (1, 1.25) {};
		\node [style=none] (14) at (0.75, 2) {};
		\node [style=none] (15) at (0.5, 1.75) {};
		\node [style=none] (16) at (0.75, 1.5) {$M$};
		\node [style=none] (17) at (0.5, 2) {};
		\node [style=none] (18) at (0, 1.25) {};
		\node [style=none] (19) at (1.5, 2.25) {};
		\node [style=none] (20) at (2, 1.25) {};
		\node [style=none] (21) at (2, 2.25) {};
		\node [style=none] (22) at (1.75, 2) {};
		\node [style=none] (23) at (2.5, 2.25) {};
		\node [style=none] (24) at (2.5, 1.25) {};
		\node [style=none] (25) at (2.25, 2) {};
		\node [style=none] (26) at (2, 1.75) {};
		\node [style=none] (27) at (2.25, 1.5) {$M$};
		\node [style=none] (28) at (2, 2) {};
		\node [style=none] (29) at (1.5, 1.25) {};
		\node [style=circle] (30) at (0.5, -0.5) {$\rho$};
		\node [style=circle] (31) at (2, 0.25) {$\rho$};
		\node [style=none] (32) at (1.25, -0.25) {};
		\node [style=none] (33) at (2.75, -1.5) {};
		\node [style=none] (34) at (1.5, -0.25) {};
		\node [style=none] (35) at (1.25, -1.5) {};
		\node [style=none] (36) at (2.75, -0.25) {};
		\node [style=circle] (37) at (2, -1) {$h$};
		\node [style=none] (38) at (2.5, -0.25) {};
		\node [style=none] (39) at (2, -1.5) {};
		\node [style=none] (40) at (0.25, -3) {};
		\node [style=none] (41) at (0.5, -1.75) {};
		\node [style=none] (42) at (0.25, -1.75) {};
		\node [style=circle] (43) at (1, -2.25) {$g$};
		\node [style=none] (44) at (1, -1.75) {};
		\node [style=none] (45) at (1.5, -3) {};
		\node [style=none] (46) at (1.75, -3) {};
		\node [style=none] (47) at (1.75, -1.75) {};
		\node [style=none] (48) at (0.5, -3) {};
		\node [style=none] (49) at (1.5, -1.75) {};
		\node [style=none] (50) at (1.5, -1.5) {};
		\node [style=none] (51) at (2.5, -4.25) {};
		\node [style=none] (52) at (2.5, -1.5) {};
		\node [style=none] (53) at (1, -4.25) {};
		\node [style=none] (54) at (2, -0.25) {};
		\node [style=none] (55) at (1, -3) {};
		\node [style=none] (56) at (2.5, 6.25) {}; %%%%%%
		\node [style=none] (57) at (0.25, 0.75) {};
		\node [style=none] (58) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.00] (2.center) to (0);
		\draw [bend left, looseness=1.25] (0) to (1.center);
		\draw (0) to (3.center);
		\draw (6) to (7.center);
		\draw [bend right, looseness=1.25] (6) to (5.center);
		\draw [bend right, looseness=1.25] (4.center) to (6);
		\draw (11.center) to (14.center);
		\draw (14.center) to (15.center);
		\draw (15.center) to (11.center);
		\draw (8.center) to (12.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (18.center);
		\draw (18.center) to (8.center);
		\draw (10.center) to (17.center);
		\draw (15.center) to (9.center);
		\draw (22.center) to (25.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (22.center);
		\draw (19.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (29.center);
		\draw (29.center) to (19.center);
		\draw (21.center) to (28.center);
		\draw (26.center) to (20.center);
		\draw [bend right, looseness=1.50] (34.center) to (37);
		\draw [bend right, looseness=1.50] (37) to (38.center);
		\draw (37) to (39.center);
		\draw (32.center) to (36.center);
		\draw (36.center) to (33.center);
		\draw (35.center) to (33.center);
		\draw (35.center) to (32.center);
		\draw [bend left, looseness=1.50] (48.center) to (43);
		\draw [bend left, looseness=1.50] (43) to (45.center);
		\draw (43) to (44.center);
		\draw (40.center) to (46.center);
		\draw (46.center) to (47.center);
		\draw (42.center) to (47.center);
		\draw (42.center) to (40.center);
		\draw (2.center) to (10.center);
		\draw (9.center) to (30);
		\draw (30) to (41.center);
		\draw (50.center) to (49.center);
		\draw (52.center) to (51.center);
		\draw (20.center) to (31);
		\draw (31) to (54.center);
		\draw (55.center) to (53.center);
		\draw (56.center) to (5.center);
		\draw [in=135, out=-45, looseness=1.00] (57.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.75) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1.5, -2) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (-1.25, 1.75) {};
		\node [style=none] (9) at (-2.25, 1.75) {};
		\node [style=none] (10) at (-2.75, 2.25) {};
		\node [style=none] (11) at (-1.25, 2.25) {};
		\node [style=none] (12) at (-2.25, -2.75) {};
		\node [style=none] (13) at (-1.25, -2.75) {};
		\node [style=none] (14) at (-1.25, -3.25) {};
		\node [style=none] (15) at (-2.75, -3.25) {};
		\node [style=none] (16) at (-1.75, 2.25) {};
		\node [style=none] (17) at (-1.75, 2.75) {};
		\node [style=none] (18) at (-1.75, -3.25) {};
		\node [style=none] (19) at (-1.75, -3.75) {};
		\node [style=none] (20) at (-0.5, -3.75) {};
		\node [style=none] (21) at (-0.5, -2) {};
		\node [style=none] (22) at (-1.25, -2) {};
		\node [style=none] (23) at (-1.75, -2.75) {};
		\node [style=none] (24) at (-0.5, 2.75) {};
		\node [style=none] (25) at (-1.75, 2) {$(f,U)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (2.center);
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (10.center) to (15.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (14.center) to (13.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (12.center) to (9.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (8.center) to (11.center);
		\draw [style=none] (11.center) to (10.center);
		\draw [style=none] (17.center) to (16.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (21.center) to (20.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (23.center) to (22.center);
		\draw [style=none, bend right=90, looseness=4.25] (7.center) to (0.center);
		\draw [style=none] (24.center) to (0.center);
		\draw [style=none, bend right=90, looseness=2.50] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture} =
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1.75) {};
		\node [style=none] (1) at (-1.5, -0.5) {};
		\node [style=none] (2) at (0, -0.5) {};
		\node [style=none] (3) at (-1.5, -2) {};
		\node [style=none] (4) at (0, -2) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (-1.5, 1.75) {};
		\node [style=none] (8) at (-1.25, 1.75) {};
		\node [style=none] (9) at (-2.25, 1.75) {};
		\node [style=none] (10) at (-2.75, 2.25) {};
		\node [style=none] (11) at (-1.25, 2.25) {};
		\node [style=none] (12) at (-2.25, -2.75) {};
		\node [style=none] (13) at (-1.25, -2.75) {};
		\node [style=none] (14) at (-1.25, -3.25) {};
		\node [style=none] (15) at (-2.75, -3.25) {};
		\node [style=none] (16) at (-1.75, 2.25) {};
		\node [style=none] (17) at (-1.75, 2.75) {};
		\node [style=none] (18) at (-1.75, -3.25) {};
		\node [style=none] (19) at (-1.75, -3.75) {};
		\node [style=none] (20) at (-0.5, -3.75) {};
		\node [style=none] (21) at (-0.5, -2) {};
		\node [style=none] (22) at (-1.25, -2) {};
		\node [style=none] (23) at (-1.75, -2.75) {};
		\node [style=none] (24) at (-0.5, 2.75) {};
		\node [style=none] (25) at (-1.75, 2) {$(g,V)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (3.center);
		\draw [style=none] (3.center) to (4.center);
		\draw [style=none] (4.center) to (2.center);
		\draw [style=none] (2.center) to (1.center);
		\draw [style=none] (10.center) to (15.center);
		\draw [style=none] (15.center) to (14.center);
		\draw [style=none] (14.center) to (13.center);
		\draw [style=none] (13.center) to (12.center);
		\draw [style=none] (12.center) to (9.center);
		\draw [style=none] (9.center) to (8.center);
		\draw [style=none] (8.center) to (11.center);
		\draw [style=none] (11.center) to (10.center);
		\draw [style=none] (17.center) to (16.center);
		\draw [style=none] (18.center) to (19.center);
		\draw [style=none] (21.center) to (20.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (23.center) to (22.center);
		\draw [style=none, bend right=90, looseness=4.25] (7.center) to (0.center);
		\draw [style=none] (24.center) to (0.center);
		\draw [style=none, bend right=90, looseness=2.50] (6.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture} %equiv1
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.5, 3) {};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (2.5, 1) {};
		\node [style=none] (3) at (2, 3.5) {};
		\node [style=ox] (4) at (1.5, 2.25) {};
		\node [style=none] (5) at (1, 3.5) {};
		\node [style=none] (6) at (0.5, 3) {};
		\node [style=none] (7) at (2.25, 1.25) {$M$};
		\node [style=none] (8) at (1.5, 1) {};
		\node [style=none] (9) at (1.5, 1.5) {};
		\node [style=none] (10) at (1.5, 1.75) {};
		\node [style=none] (11) at (1.25, 1.75) {};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style=none] (13) at (1.75, 1.75) {};
		\node [style=circle] (14) at (1.5, 0.25) {$\rho$};
		\node [style=ox] (15) at (1.5, -1) {};
		\node [style=none] (16) at (2, -1.75) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (1, -0.5) {};
		\node [style=none] (19) at (1, -1.75) {};
		\node [style=none] (20) at (0.25, -0.5) {};
		\node [style=none] (21) at (1.75, -0.5) {};
		\node [style=none] (22) at (0.25, -3) {};
		\node [style=none] (23) at (2.75, -3) {};
		\node [style=none] (24) at (2.75, -0.5) {};
		\node [style=none] (25) at (0.5, -2.75) {};
		\node [style=none] (26) at (2.5, -1.5) {};
		\node [style=none] (27) at (0.5, -1.5) {};
		\node [style=none] (28) at (1, -1.5) {};
		\node [style=ox] (29) at (1.5, -2.25) {};
		\node [style=none] (30) at (2, -1.5) {};
		\node [style=none] (31) at (2.5, -2.75) {};
		\node [style=none] (32) at (1.5, -3) {};
		\node [style=none] (33) at (2.25, -2.5) {$M$};
		\node [style=none] (34) at (1.75, -3) {};
		\node [style=none] (35) at (1.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15, looseness=1.25] (5.center) to (4);
		\draw [bend right=15, looseness=1.00] (4) to (3.center);
		\draw (6.center) to (0.center);
		\draw (0.center) to (2.center);
		\draw (1.center) to (2.center);
		\draw (1.center) to (6.center);
		\draw (11.center) to (13.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (11.center);
		\draw (4) to (10.center);
		\draw (9.center) to (8.center);
		\draw [bend left, looseness=1.50] (19.center) to (15);
		\draw [bend left, looseness=1.50] (15) to (16.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (20.center) to (24.center);
		\draw (20.center) to (22.center);
		\draw [bend right, looseness=1.50] (28.center) to (29);
		\draw [bend right, looseness=1.50] (29) to (30.center);
		\draw (29) to (32.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (31.center);
		\draw (25.center) to (31.center);
		\draw (25.center) to (27.center);
		\draw (14) to (21.center);
		\draw (8.center) to (14);
		\draw (17.center) to (15);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture} \stackrel{{\bf[U.5](a)}}{=} \begin{tikzpicture} %equiv2
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (1.5, 0.25) {$\rho$};
		\node [style=ox] (1) at (1.5, -1) {};
		\node [style=none] (2) at (2, -1.75) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (1, -0.5) {};
		\node [style=none] (5) at (1, -1.75) {};
		\node [style=none] (6) at (0.25, -0.5) {};
		\node [style=none] (7) at (1.75, -0.5) {};
		\node [style=none] (8) at (0.25, -3) {};
		\node [style=none] (9) at (2.75, -3) {};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=none] (11) at (0.5, -2.75) {};
		\node [style=none] (12) at (2.5, -1.5) {};
		\node [style=none] (13) at (0.5, -1.5) {};
		\node [style=none] (14) at (1, -1.5) {};
		\node [style=ox] (15) at (1.5, -2.25) {};
		\node [style=none] (16) at (2, -1.5) {};
		\node [style=none] (17) at (2.5, -2.75) {};
		\node [style=none] (18) at (1.5, -3) {};
		\node [style=none] (19) at (2.25, -2.5) {$M$};
		\node [style=none] (20) at (1.75, -3) {};
		\node [style=none] (21) at (1.75, -3.5) {};
		\node [style=map] (22) at (1.5, 4) {};
		\node [style=none] (23) at (1, 5.25) {};
		\node [style=circle, scale=0.3] (24) at (1, 4.5) {};
		\node [style=none] (25) at (2, 5.25) {};
		\node [style=circle, scale=0.3] (26) at (2, 3.5) {};
		\node [style=none] (27) at (1, 3) {};
		\node [style=none] (28) at (2, 3) {};
		\node [style=none] (29) at (1, 2.75) {};
		\node [style=none] (30) at (1, 3) {};
		\node [style=none] (31) at (0.75, 3) {};
		\node [style=none] (32) at (1, 2.75) {};
		\node [style=none] (33) at (1.25, 3) {};
		\node [style=none] (34) at (2, 2.75) {};
		\node [style=none] (35) at (2, 3) {};
		\node [style=none] (36) at (1.75, 3) {};
		\node [style=none] (37) at (2, 2.75) {};
		\node [style=none] (38) at (2.25, 3) {};
		\node [style=none] (39) at (0.5, 2.25) {};
		\node [style=ox] (40) at (1.5, 1.75) {};
		\node [style=none] (41) at (1.5, 2.25) {};
		\node [style=none] (42) at (0.5, 1) {};
		\node [style=none] (43) at (1, 1) {};
		\node [style=none] (44) at (1, 2.25) {};
		\node [style=none] (45) at (2.5, 1) {};
		\node [style=none] (46) at (2.5, 2.25) {};
		\node [style=none] (47) at (2, 1) {};
		\node [style=none] (48) at (2, 2.25) {};
		\node [style=none] (49) at (2.75, 1) {$M$};
		\node [style=none] (50) at (0, 5) {};
		\node [style=none] (51) at (3, 0.75) {};
		\node [style=none] (52) at (0, 0.75) {};
		\node [style=none] (53) at (3, 5) {};
		\node [style=none] (54) at (1.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left, looseness=1.50] (5.center) to (1);
		\draw [bend left, looseness=1.50] (1) to (2.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (10.center);
		\draw (6.center) to (10.center);
		\draw (6.center) to (8.center);
		\draw [bend right, looseness=1.50] (14.center) to (15);
		\draw [bend right, looseness=1.50] (15) to (16.center);
		\draw (15) to (18.center);
		\draw (13.center) to (12.center);
		\draw (12.center) to (17.center);
		\draw (11.center) to (17.center);
		\draw (11.center) to (13.center);
		\draw (0) to (7.center);
		\draw (3.center) to (1);
		\draw (20.center) to (21.center);
		\draw (23.center) to (27.center);
		\draw (25.center) to (28.center);
		\draw [dotted, bend left=45, looseness=1.25] (24) to (22);
		\draw [dotted, bend right=45, looseness=1.50] (22) to (26);
		\draw (31.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (36.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (36.center);
		\draw [bend left, looseness=1.50] (43.center) to (40);
		\draw [bend left, looseness=1.50] (40) to (47.center);
		\draw (40) to (41.center);
		\draw (42.center) to (45.center);
		\draw (45.center) to (46.center);
		\draw (39.center) to (46.center);
		\draw (39.center) to (42.center);
		\draw (44.center) to (29.center);
		\draw (34.center) to (48.center);
		\draw (50.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (53.center);
		\draw (53.center) to (50.center);
		\draw (54.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture} \stackrel{\bf[P.2]}{=}  \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.5, 4) {};
		\node [style=none] (1) at (1, 5.25) {};
		\node [style=circle, scale=0.3] (2) at (1, 4.5) {};
		\node [style=none] (3) at (2, 5.25) {};
		\node [style=circle, scale=0.3] (4) at (2, 3.5) {};
		\node [style=none] (5) at (1, 3) {};
		\node [style=none] (6) at (2, 3) {};
		\node [style=none] (7) at (1, 2.75) {};
		\node [style=none] (8) at (1, 3) {};
		\node [style=none] (9) at (0.75, 3) {};
		\node [style=none] (10) at (1, 2.75) {};
		\node [style=none] (11) at (1.25, 3) {};
		\node [style=none] (12) at (2, 2.75) {};
		\node [style=none] (13) at (2, 3) {};
		\node [style=none] (14) at (1.75, 3) {};
		\node [style=none] (15) at (2, 2.75) {};
		\node [style=none] (16) at (2.25, 3) {};
		\node [style=none] (17) at (0.5, 2.25) {};
		\node [style=ox] (18) at (1.5, 1.75) {};
		\node [style=none] (19) at (1.5, 2.25) {};
		\node [style=none] (20) at (0.5, 1) {};
		\node [style=none] (21) at (1, 1) {};
		\node [style=none] (22) at (1, 2.25) {};
		\node [style=none] (23) at (2.5, 1) {};
		\node [style=none] (24) at (2.5, 2.25) {};
		\node [style=none] (25) at (2, 1) {};
		\node [style=none] (26) at (2, 2.25) {};
		\node [style=none] (27) at (2.75, 1) {$M$};
		\node [style=none] (28) at (0, 5) {};
		\node [style=none] (29) at (3, 0.75) {};
		\node [style=none] (30) at (0, 0.75) {};
		\node [style=none] (31) at (3, 5) {};
		\node [style=none] (32) at (1.5, 1) {};
		\node [style=none] (33) at (0.5, -0) {};
		\node [style=none] (34) at (1, -0) {};
		\node [style=ox] (35) at (1.5, -0.75) {};
		\node [style=none] (36) at (1.5, -1.25) {};
		\node [style=none] (37) at (2.5, -0) {};
		\node [style=none] (38) at (0.5, -1.25) {};
		\node [style=none] (39) at (2, -0) {};
		\node [style=none] (40) at (2.5, -1.25) {};
		\node [style=none] (41) at (0, 0.5) {};
		\node [style=none] (42) at (3, 0.5) {};
		\node [style=none] (43) at (3, -1.5) {};
		\node [style=none] (44) at (2.75, -1.25) {$M$};
		\node [style=none] (45) at (0, -1.5) {};
		\node [style=circle] (46) at (1, -2.25) {$\rho$};
		\node [style=circle] (47) at (2, -2.25) {$\rho$};
		\node [style=none] (48) at (1, -2.75) {};
		\node [style=ox] (49) at (1.5, -3.25) {};
		\node [style=none] (50) at (2, -2.75) {};
		\node [style=none] (51) at (2.5, -4) {};
		\node [style=none] (52) at (0.5, -2.75) {};
		\node [style=none] (53) at (0.5, -4) {};
		\node [style=none] (54) at (1, -4) {};
		\node [style=none] (55) at (1.5, -2.75) {};
		\node [style=none] (56) at (2.5, -2.75) {};
		\node [style=none] (57) at (2, -4) {};
		\node [style=none] (58) at (1.5, -0) {};
		\node [style=none] (59) at (1.5, 0.5) {};
		\node [style=none] (60) at (1, -1.5) {};
		\node [style=none] (61) at (2, -1.5) {};
		\node [style=none] (62) at (1.5, -4) {};
		\node [style=none] (63) at (1.5, -4.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw [dotted, bend left=45, looseness=1.25] (2) to (0);
		\draw [dotted, bend right=45, looseness=1.50] (0) to (4);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw [bend left, looseness=1.50] (21.center) to (18);
		\draw [bend left, looseness=1.50] (18) to (25.center);
		\draw (18) to (19.center);
		\draw (20.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (17.center) to (24.center);
		\draw (17.center) to (20.center);
		\draw (22.center) to (7.center);
		\draw (12.center) to (26.center);
		\draw (28.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw (31.center) to (28.center);
		\draw [bend right, looseness=1.50] (34.center) to (35);
		\draw [bend right, looseness=1.50] (35) to (39.center);
		\draw (35) to (36.center);
		\draw (33.center) to (37.center);
		\draw (37.center) to (40.center);
		\draw (38.center) to (40.center);
		\draw (38.center) to (33.center);
		\draw (41.center) to (45.center);
		\draw (45.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (42.center) to (41.center);
		\draw [bend left, looseness=1.50] (54.center) to (49);
		\draw [bend left, looseness=1.50] (49) to (57.center);
		\draw (49) to (55.center);
		\draw (53.center) to (51.center);
		\draw (51.center) to (56.center);
		\draw (52.center) to (56.center);
		\draw (52.center) to (53.center);
		\draw (60.center) to (46);
		\draw (46) to (48.center);
		\draw (61.center) to (47);
		\draw (47) to (50.center);
		\draw (62.center) to (63.center);
		\draw (58.center) to (59.center);
		\draw (32.center) to (59.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %equiv4
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.5, 4) {};
		\node [style=none] (1) at (1, 5.5) {};
		\node [style=circle, scale=0.3] (2) at (1, 4.5) {};
		\node [style=none] (3) at (2, 5.5) {};
		\node [style=circle, scale=0.3] (4) at (2, 3.5) {};
		\node [style=none] (5) at (1, 3) {};
		\node [style=none] (6) at (2, 3) {};
		\node [style=none] (7) at (1, 2.75) {};
		\node [style=none] (8) at (1, 3) {};
		\node [style=none] (9) at (0.75, 3) {};
		\node [style=none] (10) at (1, 2.75) {};
		\node [style=none] (11) at (1.25, 3) {};
		\node [style=none] (12) at (2, 2.75) {};
		\node [style=none] (13) at (2, 3) {};
		\node [style=none] (14) at (1.75, 3) {};
		\node [style=none] (15) at (2, 2.75) {};
		\node [style=none] (16) at (2.25, 3) {};
		\node [style=none] (17) at (0, 5) {};
		\node [style=none] (18) at (3, 0.5) {};
		\node [style=none] (19) at (3, 5) {};
		\node [style=none] (20) at (3, 0.5) {};
		\node [style=none] (21) at (3, -1.25) {};
		\node [style=none] (22) at (2.75, -1) {$M$};
		\node [style=none] (23) at (0, -1.25) {};
		\node [style=circle] (24) at (1, -2) {$\rho$};
		\node [style=circle] (25) at (2, -2) {$\rho$};
		\node [style=none] (26) at (1, -2.5) {};
		\node [style=ox] (27) at (1.5, -3) {};
		\node [style=none] (28) at (2, -2.5) {};
		\node [style=none] (29) at (2.5, -3.75) {};
		\node [style=none] (30) at (0.5, -2.5) {};
		\node [style=none] (31) at (0.5, -3.75) {};
		\node [style=none] (32) at (1, -3.75) {};
		\node [style=none] (33) at (1.5, -2.5) {};
		\node [style=none] (34) at (2.5, -2.5) {};
		\node [style=none] (35) at (2, -3.75) {};
		\node [style=none] (36) at (1, -1.25) {};
		\node [style=none] (37) at (2, -1.25) {};
		\node [style=none] (38) at (1.5, -3.75) {};
		\node [style=none] (39) at (1.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw [dotted, bend left=45, looseness=1.25] (2) to (0);
		\draw [dotted, bend right=45, looseness=1.50] (0) to (4);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (19.center);
		\draw (19.center) to (17.center);
		\draw (23.center) to (21.center);
		\draw (21.center) to (20.center);
		\draw [bend left, looseness=1.50] (32.center) to (27);
		\draw [bend left, looseness=1.50] (27) to (35.center);
		\draw (27) to (33.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (34.center);
		\draw (30.center) to (34.center);
		\draw (30.center) to (31.center);
		\draw (36.center) to (24);
		\draw (24) to (26.center);
		\draw (37.center) to (25);
		\draw (25) to (28.center);
		\draw (38.center) to (39.center);
		\draw (7.center) to (36.center);
		\draw (12.center) to (37.center);
		\draw (17.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %equiv4
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.5, 0.25) {};
		\node [style=none] (1) at (1, 5.5) {};
		\node [style=circle, scale=0.3] (2) at (1, 0.75) {};
		\node [style=none] (3) at (2, 5.5) {};
		\node [style=circle, scale=0.3] (4) at (2, -0.25) {};
		\node [style=none] (5) at (1, 3) {};
		\node [style=none] (6) at (2, 3) {};
		\node [style=none] (7) at (1, 2.75) {};
		\node [style=none] (8) at (1, 3) {};
		\node [style=none] (9) at (0.75, 3) {};
		\node [style=none] (10) at (1, 2.75) {};
		\node [style=none] (11) at (1.25, 3) {};
		\node [style=none] (12) at (2, 2.75) {};
		\node [style=none] (13) at (2, 3) {};
		\node [style=none] (14) at (1.75, 3) {};
		\node [style=none] (15) at (2, 2.75) {};
		\node [style=none] (16) at (2.25, 3) {};
		\node [style=none] (17) at (0, 5.25) {};
		\node [style=none] (18) at (3, 5.25) {};
		\node [style=none] (19) at (3, 5.25) {};
		\node [style=none] (20) at (3, 2) {};
		\node [style=none] (21) at (2.75, 2.25) {$M$};
		\node [style=none] (22) at (0, 2) {};
		\node [style=circle] (23) at (1, -2) {$\rho$};
		\node [style=circle] (24) at (2, -2) {$\rho$};
		\node [style=none] (25) at (1, -2.5) {};
		\node [style=ox] (26) at (1.5, -3) {};
		\node [style=none] (27) at (2, -2.5) {};
		\node [style=none] (28) at (2.5, -3.75) {};
		\node [style=none] (29) at (0.5, -2.5) {};
		\node [style=none] (30) at (0.5, -3.75) {};
		\node [style=none] (31) at (1, -3.75) {};
		\node [style=none] (32) at (1.5, -2.5) {};
		\node [style=none] (33) at (2.5, -2.5) {};
		\node [style=none] (34) at (2, -3.75) {};
		\node [style=none] (35) at (1, 2) {};
		\node [style=none] (36) at (2, 2) {};
		\node [style=none] (37) at (1.5, -3.75) {};
		\node [style=none] (38) at (1.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw [dotted, bend left=45, looseness=1.25] (2) to (0);
		\draw [dotted, bend right=45, looseness=1.50] (0) to (4);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (22.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [bend left, looseness=1.50] (31.center) to (26);
		\draw [bend left, looseness=1.50] (26) to (34.center);
		\draw (26) to (32.center);
		\draw (30.center) to (28.center);
		\draw (28.center) to (33.center);
		\draw (29.center) to (33.center);
		\draw (29.center) to (30.center);
		\draw (35.center) to (23);
		\draw (23) to (25.center);
		\draw (36.center) to (24);
		\draw (24) to (27.center);
		\draw (37.center) to (38.center);
		\draw (7.center) to (35.center);
		\draw (12.center) to (36.center);
		\draw (17.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %equiv5
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.5, 0.25) {};
		\node [style=none] (1) at (1, 5.5) {};
		\node [style=circle, scale=0.3] (2) at (1, 0.75) {};
		\node [style=none] (3) at (2, 5.5) {};
		\node [style=circle, scale=0.3] (4) at (2, -0.25) {};
		\node [style=none] (5) at (1, 3.5) {};
		\node [style=none] (6) at (2, 3.5) {};
		\node [style=none] (7) at (1, 3.25) {};
		\node [style=none] (8) at (1, 3.5) {};
		\node [style=none] (9) at (0.75, 3.5) {};
		\node [style=none] (10) at (1, 3.25) {};
		\node [style=none] (11) at (1.25, 3.5) {};
		\node [style=none] (12) at (2, 3.25) {};
		\node [style=none] (13) at (2, 3.5) {};
		\node [style=none] (14) at (1.75, 3.5) {};
		\node [style=none] (15) at (2, 3.25) {};
		\node [style=none] (16) at (2.25, 3.5) {};
		\node [style=none] (17) at (0, 4.25) {};
		\node [style=none] (18) at (3, 4.25) {};
		\node [style=none] (19) at (3, 4.25) {};
		\node [style=none] (20) at (3, 2.5) {};
		\node [style=none] (21) at (2.75, 2.75) {$M$};
		\node [style=none] (22) at (0, 2.5) {};
		\node [style=circle] (23) at (1, 1.75) {$\rho$};
		\node [style=circle] (24) at (2, 1.75) {$\rho$};
		\node [style=none] (25) at (1, -1.25) {};
		\node [style=ox] (26) at (1.5, -2.25) {};
		\node [style=none] (27) at (2, -1.25) {};
		\node [style=none] (28) at (2.5, -3.75) {};
		\node [style=none] (29) at (0.5, -1.25) {};
		\node [style=none] (30) at (0.5, -3.75) {};
		\node [style=none] (31) at (1, -3.75) {};
		\node [style=none] (32) at (1.5, -1.25) {};
		\node [style=none] (33) at (2.5, -1.25) {};
		\node [style=none] (34) at (2, -3.75) {};
		\node [style=none] (35) at (1, 2.5) {};
		\node [style=none] (36) at (2, 2.5) {};
		\node [style=none] (37) at (1.5, -3.75) {};
		\node [style=none] (38) at (1.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw [dotted, bend left=45, looseness=1.25] (2) to (0);
		\draw [dotted, bend right=45, looseness=1.50] (0) to (4);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (22.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [bend left=15, looseness=1.00] (31.center) to (26);
		\draw [bend left=15, looseness=1.00] (26) to (34.center);
		\draw (26) to (32.center);
		\draw (30.center) to (28.center);
		\draw (28.center) to (33.center);
		\draw (29.center) to (33.center);
		\draw (29.center) to (30.center);
		\draw (35.center) to (23);
		\draw (23) to (25.center);
		\draw (36.center) to (24);
		\draw (24) to (27.center);
		\draw (37.center) to (38.center);
		\draw (7.center) to (35.center);
		\draw (12.center) to (36.center);
		\draw (17.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %equiv6
	\begin{pgfonlayer}{nodelayer}
		\node [style=map] (0) at (1.5, -2.25) {};
		\node [style=none] (1) at (1, 5.5) {};
		\node [style=circle, scale=0.3] (2) at (1, -1.75) {};
		\node [style=none] (3) at (2, 5.5) {};
		\node [style=circle, scale=0.3] (4) at (2.25, -3) {};
		\node [style=none] (5) at (1, 3) {};
		\node [style=none] (6) at (2, 3) {};
		\node [style=none] (7) at (1, 2.75) {};
		\node [style=none] (8) at (1, 3) {};
		\node [style=none] (9) at (0.75, 3) {};
		\node [style=none] (10) at (1, 2.75) {};
		\node [style=none] (11) at (1.25, 3) {};
		\node [style=none] (12) at (2, 2.75) {};
		\node [style=none] (13) at (2, 3) {};
		\node [style=none] (14) at (1.75, 3) {};
		\node [style=none] (15) at (2, 2.75) {};
		\node [style=none] (16) at (2.25, 3) {};
		\node [style=none] (17) at (0, 3.75) {};
		\node [style=none] (18) at (3, 3.75) {};
		\node [style=none] (19) at (3, 3.75) {};
		\node [style=none] (20) at (3, 2) {};
		\node [style=none] (21) at (2.75, 2.25) {$M$};
		\node [style=none] (22) at (0, 2) {};
		\node [style=circle] (23) at (1, 1.25) {$\rho$};
		\node [style=circle] (24) at (2, 1.25) {$\rho$};
		\node [style=none] (25) at (1, 0.5) {};
		\node [style=ox] (26) at (1.5, -0.5) {};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=none] (28) at (2.5, -3.75) {};
		\node [style=none] (29) at (0.5, 0.5) {};
		\node [style=none] (30) at (0.5, -3.75) {};
		\node [style=none] (31) at (0.75, -3.75) {};
		\node [style=none] (32) at (1.5, 0.5) {};
		\node [style=none] (33) at (2.5, 0.5) {};
		\node [style=none] (34) at (2.25, -3.75) {};
		\node [style=none] (35) at (1, 2) {};
		\node [style=none] (36) at (2, 2) {};
		\node [style=none] (37) at (1.5, -3.75) {};
		\node [style=none] (38) at (1.5, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (5.center);
		\draw (3.center) to (6.center);
		\draw [dotted, bend left=45, looseness=1.25] (2) to (0);
		\draw [dotted, bend right=45, looseness=1.50] (0) to (4);
		\draw (9.center) to (11.center);
		\draw (11.center) to (10.center);
		\draw (10.center) to (9.center);
		\draw (14.center) to (16.center);
		\draw (16.center) to (15.center);
		\draw (15.center) to (14.center);
		\draw (18.center) to (17.center);
		\draw (22.center) to (20.center);
		\draw (20.center) to (19.center);
		\draw [bend left=15, looseness=1.00] (31.center) to (26);
		\draw [bend left=15, looseness=1.00] (26) to (34.center);
		\draw (26) to (32.center);
		\draw (30.center) to (28.center);
		\draw (28.center) to (33.center);
		\draw (29.center) to (33.center);
		\draw (29.center) to (30.center);
		\draw (35.center) to (23);
		\draw (23) to (25.center);
		\draw (36.center) to (24);
		\draw (24) to (27.center);
		\draw (37.center) to (38.center);
		\draw (7.center) to (35.center);
		\draw (12.center) to (36.center);
		\draw (17.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture} %rho-par-1
	\begin{pgfonlayer}{nodelayer}
		\node [style=oa] (0) at (-2, -1.5) {};
		\node [style=oa] (1) at (-2, -2.75) {};
		\node [style=none] (2) at (-2.25, -3.25) {};
		\node [style=none] (3) at (-2, -3.5) {};
		\node [style=none] (4) at (-1.75, -3.25) {};
		\node [style=circle] (5) at (-2, -4.25) {$\rho$};
		\node [style=none] (6) at (-2.5, -3.75) {};
		\node [style=none] (7) at (-1.5, -3.75) {};
		\node [style=none] (8) at (-1.5, -2.25) {};
		\node [style=none] (9) at (-2.5, -2.25) {};
		\node [style=none] (10) at (-2, -5) {};
		\node [style=none] (11) at (-2, -3.25) {};
		\node [style=none] (12) at (-2, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (3.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (6.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (8.center);
		\draw [bend right=45, looseness=1.25] (0) to (1);
		\draw (3.center) to (5);
		\draw (5) to (10.center);
		\draw [bend left=45, looseness=1.25] (0) to (1);
		\draw (1) to (11.center);
		\draw (12.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %rho-par2
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.5) {};
		\node [style=none] (1) at (0.75, -1.75) {};
		\node [style=none] (2) at (0.75, -1.5) {};
		\node [style=none] (3) at (0.75, -3.25) {};
		\node [style=circle] (4) at (0.75, -2.5) {$\rho$};
		\node [style=none] (5) at (0.5, -1.5) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (7) at (2.25, -1.75) {};
		\node [style=none] (8) at (2.25, -1.5) {};
		\node [style=none] (9) at (2.25, -3.25) {};
		\node [style=circle] (10) at (2.25, -2.5) {$\rho$};
		\node [style=none] (11) at (2, -1.5) {};
		\node [style=oa] (12) at (1.5, -3.75) {};
		\node [style=none] (13) at (0.75, -5) {};
		\node [style=none] (14) at (2.25, -5) {};
		\node [style=none] (15) at (1.5, -3.25) {};
		\node [style=none] (16) at (0.75, -3.5) {};
		\node [style=none] (17) at (2.25, -3.5) {};
		\node [style=none] (18) at (0.75, -4.25) {};
		\node [style=none] (19) at (2.25, -4.25) {};
		\node [style=none] (20) at (0.5, -4.5) {};
		\node [style=none] (21) at (2.5, -4.75) {};
		\node [style=none] (22) at (0.25, -3.25) {};
		\node [style=none] (23) at (0.25, -5) {};
		\node [style=none] (24) at (2.75, -5) {};
		\node [style=none] (25) at (2.75, -3.25) {};
		\node [style=none] (26) at (1.5, -5) {};
		\node [style=none] (27) at (1.5, -5.5) {};
		\node [style=oa] (28) at (1.5, -0.75) {};
		\node [style=none] (29) at (1.5, -0) {};
		\node [style=none] (30) at (1.75, -1.25) {};
		\node [style=none] (31) at (1.75, -2) {};
		\node [style=none] (32) at (2.75, -1.25) {};
		\node [style=none] (33) at (2.75, -2) {};
		\node [style=none] (34) at (1.25, -1.25) {};
		\node [style=none] (35) at (1.25, -2) {};
		\node [style=none] (36) at (0.25, -2) {};
		\node [style=none] (37) at (0.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (5.center);
		\draw (1.center) to (4);
		\draw (4) to (3.center);
		\draw (11.center) to (7.center);
		\draw (7.center) to (6.center);
		\draw (6.center) to (11.center);
		\draw (7.center) to (10);
		\draw (10) to (9.center);
		\draw (15.center) to (12);
		\draw [in=90, out=-135, looseness=1.00] (12) to (13.center);
		\draw [in=90, out=-45, looseness=1.00] (12) to (14.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (19.center);
		\draw (19.center) to (18.center);
		\draw (16.center) to (18.center);
		\draw [in=105, out=-60, looseness=1.00] (20.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (22.center);
		\draw (26.center) to (27.center);
		\draw (29.center) to (28);
		\draw [bend right, looseness=1.00] (28) to (2.center);
		\draw [bend left, looseness=1.00] (28) to (8.center);
		\draw (30.center) to (32.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (37.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture} %comp0
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-3.25, 1.75) {$g$};
		\node [style=none] (1) at (-3.75, 3.25) {};
		\node [style=circle] (2) at (-3.75, 2.5) {$f$};
		\node [style=none] (3) at (-3, -6.75) {};
		\node [style=none] (4) at (-3.25, -3.5) {};
		\node [style=circle] (5) at (-3.25, -5) {$g$};
		\node [style=circle] (6) at (-3.5, -4.25) {$f$};
		\node [style=circle] (7) at (-2.5, 1) {$h$};
		\node [style=none] (8) at (-2, 3.25) {};
		\node [style=none] (9) at (-3.75, -0) {};
		\node [style=none] (10) at (-3.5, -0) {};
		\node [style=none] (11) at (-4, -0) {};
		\node [style=none] (12) at (-3.75, -0.25) {};
		\node [style=none] (13) at (-3.75, -0.25) {};
		\node [style=none] (14) at (-2.5, 0.25) {};
		\node [style=none] (15) at (-2.25, 0.25) {};
		\node [style=none] (16) at (-2.75, 0.25) {};
		\node [style=none] (17) at (-2.5, -0) {};
		\node [style=none] (18) at (-2.5, -0) {};
		\node [style=none] (19) at (-2.25, -3) {};
		\node [style=none] (20) at (-2.5, -0) {};
		\node [style=none] (21) at (-2.75, -2) {};
		\node [style=none] (22) at (-2.5, -7.25) {};
		\node [style=none] (23) at (-2.25, -2) {};
		\node [style=none] (24) at (-2.5, -3) {};
		\node [style=none] (25) at (-3.25, -2) {};
		\node [style=none] (26) at (-3.25, -3) {};
		\node [style=none] (27) at (-2.75, -3) {};
		\node [style=circle] (28) at (-2.75, -2.5) {$h$};
		\node [style=none] (29) at (-3, -2) {};
		\node [style=none] (30) at (-2.5, -2) {};
		\node [style=none] (31) at (-2.75, -3.5) {};
		\node [style=none] (32) at (-3.5, -7.25) {};
		\node [style=none] (33) at (-4, -3.5) {};
		\node [style=none] (34) at (-3.5, -6.75) {};
		\node [style=none] (35) at (-3, -3) {};
		\node [style=none] (36) at (-2.75, -6.75) {};
		\node [style=none] (37) at (-3, -3.5) {};
		\node [style=none] (38) at (-4.5, -6.75) {};
		\node [style=none] (39) at (-4.5, -3.5) {};
		\node [style=none] (40) at (-3.75, -3.5) {};
		\node [style=none] (41) at (-3.75, -0.25) {};
		\node [style=none] (42) at (-4, -1.5) {};
		\node [style=none] (43) at (-2.25, -1.75) {};
		\node [style=oa] (44) at (-3.75, 0.5) {};
		\node [style=oa] (45) at (-3.75, -6) {};
		\node [style=none] (46) at (-3.75, -6.75) {};
		\node [style=none] (47) at (-4.5, 1) {};
		\node [style=none] (48) at (-3.25, 1) {};
		\node [style=none] (49) at (-3.25, -0.5) {};
		\node [style=none] (50) at (-4.5, -0.5) {};
		\node [style=none] (51) at (-3, 0.5) {};
		\node [style=none] (52) at (-3, -0.25) {};
		\node [style=none] (53) at (-2, -0.25) {};
		\node [style=none] (54) at (-2, 0.5) {};
		\node [style=none] (55) at (-4.25, -5.5) {};
		\node [style=none] (56) at (-3.25, -5.5) {};
		\node [style=none] (57) at (-3.25, -6.5) {};
		\node [style=none] (58) at (-4.25, -6.5) {};
		\node [style=circle] (59) at (-3.75, -1) {$\rho$};
		\node [style=circle] (60) at (-2.5, -1) {$\rho$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1.center);
		\draw [style=none, in=90, out=-45, looseness=1.00] (2) to (0);
		\draw [style=none, in=-75, out=90, looseness=1.25] (6) to (4.center);
		\draw [style=none, in=90, out=-51, looseness=1.00] (5) to (3.center);
		\draw [style=none, in=90, out=-60, looseness=1.00] (6) to (5);
		\draw [style=none, in=-90, out=45, looseness=1.00] (7) to (8.center);
		\draw [style=none] (11.center) to (10.center);
		\draw [style=none] (10.center) to (13.center);
		\draw [style=none] (13.center) to (11.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none] (15.center) to (18.center);
		\draw [style=none] (18.center) to (16.center);
		\draw [style=none] (7) to (14.center);
		\draw [style=none] (25.center) to (26.center);
		\draw [style=none] (26.center) to (19.center);
		\draw [style=none] (19.center) to (23.center);
		\draw [style=none] (23.center) to (25.center);
		\draw [style=none] (24.center) to (22.center);
		\draw [style=none, in=165, out=-90, looseness=1.25] (29.center) to (28);
		\draw [style=none, in=-90, out=15, looseness=1.25] (28) to (30.center);
		\draw [style=none] (28) to (27.center);
		\draw [style=none] (38.center) to (39.center);
		\draw [style=none] (39.center) to (31.center);
		\draw [style=none] (31.center) to (36.center);
		\draw [style=none] (36.center) to (38.center);
		\draw [style=none] (32.center) to (34.center);
		\draw [style=none] (37.center) to (35.center);
		\draw [style=none, in=120, out=-60, looseness=1.50] (42.center) to (43.center);
		\draw [in=150, out=-30, looseness=1.00] (0) to (7);
		\draw [bend right=45, looseness=1.00] (2) to (44);
		\draw [in=-135, out=60, looseness=1.25] (44) to (0);
		\draw (44) to (9.center);
		\draw (5) to (45);
		\draw [bend right, looseness=1.25] (6) to (45);
		\draw (45) to (46.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (49.center);
		\draw (49.center) to (50.center);
		\draw (50.center) to (47.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (51.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (57.center);
		\draw (57.center) to (58.center);
		\draw (58.center) to (55.center);
		\draw (17.center) to (60);
		\draw [in=76, out=-90, looseness=1.25] (60) to (21.center);
		\draw (12.center) to (59);
		\draw (59) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture} =\begin{tikzpicture} %comp3
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-3.75, 1.75) {$g$};
		\node [style=none] (1) at (-4.25, 3.25) {};
		\node [style=circle] (2) at (-4.25, 2.5) {$f$};
		\node [style=circle] (3) at (-2.5, 1) {$h$};
		\node [style=none] (4) at (-2, 3.25) {};
		\node [style=none] (5) at (-2, -3) {};
		\node [style=none] (6) at (-2.5, -2) {};
		\node [style=none] (7) at (-2.25, -7.25) {};
		\node [style=none] (8) at (-2, -2) {};
		\node [style=none] (9) at (-2.25, -3) {};
		\node [style=none] (10) at (-3, -2) {};
		\node [style=none] (11) at (-3, -3) {};
		\node [style=none] (12) at (-2.5, -3) {};
		\node [style=circle] (13) at (-2.5, -2.5) {$h$};
		\node [style=none] (14) at (-2.75, -2) {};
		\node [style=none] (15) at (-2.25, -2) {};
		\node [style=none] (16) at (-3.25, -4) {};
		\node [style=none] (17) at (-4.5, -5.75) {};
		\node [style=none] (18) at (-4, -4) {};
		\node [style=none] (19) at (-3.75, -5) {};
		\node [style=none] (20) at (-3.25, -5) {};
		\node [style=none] (21) at (-3.5, -4) {};
		\node [style=none] (22) at (-4.25, -5) {};
		\node [style=none] (23) at (-4.25, -4) {};
		\node [style=none] (24) at (-3.75, -4) {};
		\node [style=circle] (25) at (-3.75, -4.5) {$g$};
		\node [style=none] (26) at (-4, -5) {};
		\node [style=none] (27) at (-3.5, -5) {};
		\node [style=circle] (28) at (-4.25, -6.25) {$f$};
		\node [style=none] (29) at (-4.75, -6.75) {};
		\node [style=none] (30) at (-4.25, -7.25) {};
		\node [style=none] (31) at (-4.5, -6.75) {};
		\node [style=none] (32) at (-3.75, -6.75) {};
		\node [style=none] (33) at (-4.25, -6.75) {};
		\node [style=none] (34) at (-2.75, -3) {};
		\node [style=none] (35) at (-4.25, -5.75) {};
		\node [style=none] (36) at (-4, -6.75) {};
		\node [style=none] (37) at (-4.75, -5.75) {};
		\node [style=none] (38) at (-3.75, -5.75) {};
		\node [style=none] (39) at (-2.25, -1.5) {};
		\node [style=none] (40) at (-5, -1.25) {};
		\node [style=oa] (41) at (-4.5, 0.5) {};
		\node [style=none] (42) at (-4, -5.75) {};
		\node [style=none] (43) at (-4.75, -3.25) {};
		\node [style=none] (44) at (-4.25, -3.25) {};
		\node [style=none] (45) at (-5, -1.75) {};
		\node [style=none] (46) at (-5.5, -3.25) {};
		\node [style=none] (47) at (-3.5, -1.75) {};
		\node [style=none] (48) at (-3.5, -3.25) {};
		\node [style=none] (49) at (-4, -1.75) {};
		\node [style=oa] (50) at (-4.5, -2.5) {};
		\node [style=none] (51) at (-4.5, -1.75) {};
		\node [style=none] (52) at (-4.5, -3.25) {};
		\node [style=none] (53) at (-5.5, -1.75) {};
		\node [style=none] (54) at (-4.75, -0) {};
		\node [style=none] (55) at (-4.25, -0) {};
		\node [style=none] (56) at (-4.5, -0) {};
		\node [style=none] (57) at (-4.5, -0.25) {};
		\node [style=none] (58) at (-2.75, 0.25) {};
		\node [style=none] (59) at (-2.5, -0) {};
		\node [style=none] (60) at (-2.5, 0.25) {};
		\node [style=none] (61) at (-2.25, 0.25) {};
		\node [style=none] (62) at (-5.25, -2) {};
		\node [style=none] (63) at (-3.75, -2) {};
		\node [style=none] (64) at (-3.75, -3) {};
		\node [style=none] (65) at (-5.25, -3) {};
		\node [style=none] (66) at (-5.25, -3) {};
		\node [style=none] (67) at (-5.25, 1) {};
		\node [style=none] (68) at (-3.75, 1) {};
		\node [style=none] (69) at (-3.75, -0.5) {};
		\node [style=none] (70) at (-5.25, -0.5) {};
		\node [style=circle] (71) at (-4.5, -1) {$\rho$};
		\node [style=circle] (72) at (-2.5, -0.75) {$\rho$};
		\node [style=none] (73) at (-3, 0.5) {};
		\node [style=none] (74) at (-3, -0.25) {};
		\node [style=none] (75) at (-2, -0.25) {};
		\node [style=none] (76) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1.center);
		\draw [style=none, in=-90, out=60, looseness=1.00] (3) to (4.center);
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none] (11.center) to (5.center);
		\draw [style=none] (5.center) to (8.center);
		\draw [style=none] (8.center) to (10.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none, in=165, out=-90, looseness=1.25] (14.center) to (13);
		\draw [style=none, in=-90, out=15, looseness=1.25] (13) to (15.center);
		\draw [style=none] (13) to (12.center);
		\draw [style=none, bend left=15, looseness=0.75] (2) to (0);
		\draw [style=none] (22.center) to (23.center);
		\draw [style=none] (23.center) to (16.center);
		\draw [style=none] (16.center) to (20.center);
		\draw [style=none] (20.center) to (22.center);
		\draw [style=none, in=-165, out=90, looseness=1.25] (26.center) to (25);
		\draw [style=none, in=90, out=-15, looseness=1.25] (25) to (27.center);
		\draw [style=none] (25) to (24.center);
		\draw [style=none] (29.center) to (37.center);
		\draw [style=none] (37.center) to (38.center);
		\draw [style=none] (38.center) to (32.center);
		\draw [style=none] (32.center) to (29.center);
		\draw [style=none] (30.center) to (33.center);
		\draw [style=none, in=-165, out=90, looseness=1.25] (31.center) to (28);
		\draw [style=none, in=90, out=-15, looseness=1.25] (28) to (36.center);
		\draw [style=none] (28) to (35.center);
		\draw [style=none, in=120, out=-60, looseness=1.25] (40.center) to (39.center);
		\draw [in=-30, out=127, looseness=1.00] (3) to (0);
		\draw [in=-135, out=45, looseness=1.50] (41) to (0);
		\draw [bend right=45, looseness=1.25] (2) to (41);
		\draw (19.center) to (42.center);
		\draw [style=none] (53.center) to (46.center);
		\draw [style=none] (46.center) to (48.center);
		\draw [style=none] (48.center) to (47.center);
		\draw [style=none] (47.center) to (53.center);
		\draw [style=none, in=165, out=-90, looseness=1.25] (45.center) to (50);
		\draw [style=none, in=-90, out=15, looseness=1.25] (50) to (49.center);
		\draw [style=none] (50) to (52.center);
		\draw [in=75, out=-90, looseness=1.00] (34.center) to (21.center);
		\draw [in=90, out=-90, looseness=1.00] (44.center) to (18.center);
		\draw [in=95, out=-90, looseness=1.00] (43.center) to (17.center);
		\draw (54.center) to (57.center);
		\draw (57.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (58.center);
		\draw (3) to (60.center);
		\draw (41) to (56.center);
		\draw (62.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (65.center) to (64.center);
		\draw (65.center) to (62.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (70.center);
		\draw (57.center) to (71);
		\draw (71) to (51.center);
		\draw (59.center) to (72);
		\draw (72) to (6.center);
		\draw (73.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (75.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %comp4
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-3.75, 1.75) {$g$};
		\node [style=none] (1) at (-4.25, 3.25) {};
		\node [style=circle] (2) at (-4.25, 2.5) {$f$};
		\node [style=circle] (3) at (-2.5, 1) {$h$};
		\node [style=none] (4) at (-2, 3.25) {};
		\node [style=none] (5) at (-3, -8) {};
		\node [style=none] (6) at (-4.75, -6.5) {};
		\node [style=circle] (7) at (-4.5, -7) {$f$};
		\node [style=none] (8) at (-5, -7.5) {};
		\node [style=none] (9) at (-4.5, -8) {};
		\node [style=none] (10) at (-4.75, -7.5) {};
		\node [style=none] (11) at (-4, -7.5) {};
		\node [style=none] (12) at (-4.5, -7.5) {};
		\node [style=none] (13) at (-4.5, -6.5) {};
		\node [style=none] (14) at (-4.25, -7.5) {};
		\node [style=none] (15) at (-5, -6.5) {};
		\node [style=none] (16) at (-4, -6.5) {};
		\node [style=none] (17) at (-2.25, -1.5) {};
		\node [style=none] (18) at (-5, -1.25) {};
		\node [style=oa] (19) at (-4.5, 0.5) {};
		\node [style=none] (20) at (-4.25, -6.5) {};
		\node [style=none] (21) at (-4.75, -3.25) {};
		\node [style=none] (22) at (-4.25, -3.25) {};
		\node [style=none] (23) at (-5, -1.75) {};
		\node [style=none] (24) at (-5.5, -3.25) {};
		\node [style=none] (25) at (-3.5, -1.75) {};
		\node [style=none] (26) at (-3.5, -3.25) {};
		\node [style=none] (27) at (-4, -1.75) {};
		\node [style=oa] (28) at (-4.5, -2.5) {};
		\node [style=none] (29) at (-4.5, -1.75) {};
		\node [style=none] (30) at (-4.5, -3.25) {};
		\node [style=none] (31) at (-5.5, -1.75) {};
		\node [style=none] (32) at (-4.75, -0) {};
		\node [style=none] (33) at (-4.25, -0) {};
		\node [style=none] (34) at (-4.5, -0) {};
		\node [style=none] (35) at (-4.5, -0.25) {};
		\node [style=none] (36) at (-2.75, 0.25) {};
		\node [style=none] (37) at (-2.5, -0) {};
		\node [style=none] (38) at (-2.5, 0.25) {};
		\node [style=none] (39) at (-2.25, 0.25) {};
		\node [style=none] (40) at (-5.25, -2) {};
		\node [style=none] (41) at (-3.75, -2) {};
		\node [style=none] (42) at (-3.75, -3) {};
		\node [style=none] (43) at (-5.25, -3) {};
		\node [style=none] (44) at (-5.25, -3) {};
		\node [style=none] (45) at (-5.25, 1) {};
		\node [style=none] (46) at (-3.75, 1) {};
		\node [style=none] (47) at (-3.75, -0.5) {};
		\node [style=none] (48) at (-5.25, -0.5) {};
		\node [style=circle] (49) at (-4.5, -1) {$\rho$};
		\node [style=circle] (50) at (-2.5, -0.75) {$\rho$};
		\node [style=none] (51) at (-2.75, -6) {};
		\node [style=none] (52) at (-2.75, -6) {};
		\node [style=none] (53) at (-2.25, -4) {};
		\node [style=circle] (54) at (-3.25, -4.5) {$g$};
		\node [style=none] (55) at (-3, -4) {};
		\node [style=none] (56) at (-2.5, -6) {};
		\node [style=none] (57) at (-3.5, -6) {};
		\node [style=none] (58) at (-2.5, -4) {};
		\node [style=none] (59) at (-2.25, -6) {};
		\node [style=none] (60) at (-3, -4) {};
		\node [style=none] (61) at (-3.75, -6) {};
		\node [style=none] (62) at (-2.5, -4) {};
		\node [style=none] (63) at (-3.25, -4) {};
		\node [style=none] (64) at (-3.25, -6) {};
		\node [style=none] (65) at (-3, -6) {};
		\node [style=none] (66) at (-3.75, -4) {};
		\node [style=none] (67) at (-2.75, -4) {};
		\node [style=none] (68) at (-3.5, -4) {};
		\node [style=circle] (69) at (-2.75, -5.5) {$h$};
		\node [style=none] (70) at (-2.5, -6) {};
		\node [style=none] (71) at (-3, 0.5) {};
		\node [style=none] (72) at (-3, -0.25) {};
		\node [style=none] (73) at (-2, -0.25) {};
		\node [style=none] (74) at (-2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1.center);
		\draw [style=none, in=-90, out=60, looseness=1.00] (3) to (4.center);
		\draw [style=none, bend left=15, looseness=0.75] (2) to (0);
		\draw [style=none] (8.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (11.center);
		\draw [style=none] (11.center) to (8.center);
		\draw [style=none] (9.center) to (12.center);
		\draw [style=none, in=-165, out=90, looseness=1.25] (10.center) to (7);
		\draw [style=none, in=90, out=-15, looseness=1.25] (7) to (14.center);
		\draw [style=none] (7) to (13.center);
		\draw [style=none, in=120, out=-60, looseness=1.25] (18.center) to (17.center);
		\draw [in=-30, out=127, looseness=1.00] (3) to (0);
		\draw [in=-135, out=45, looseness=1.50] (19) to (0);
		\draw [bend right=45, looseness=1.25] (2) to (19);
		\draw [style=none] (31.center) to (24.center);
		\draw [style=none] (24.center) to (26.center);
		\draw [style=none] (26.center) to (25.center);
		\draw [style=none] (25.center) to (31.center);
		\draw [style=none, in=165, out=-90, looseness=1.25] (23.center) to (28);
		\draw [style=none, in=-90, out=15, looseness=1.25] (28) to (27.center);
		\draw [style=none] (28) to (30.center);
		\draw (21.center) to (6.center);
		\draw (32.center) to (35.center);
		\draw (35.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (39.center);
		\draw (39.center) to (36.center);
		\draw (3) to (38.center);
		\draw (19) to (34.center);
		\draw (40.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (42.center);
		\draw (43.center) to (40.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (48.center);
		\draw (35.center) to (49);
		\draw (49) to (29.center);
		\draw (37.center) to (50);
		\draw [style=none] (66.center) to (61.center);
		\draw [style=none] (61.center) to (59.center);
		\draw [style=none] (59.center) to (53.center);
		\draw [style=none] (53.center) to (66.center);
		\draw [style=none, in=-135, out=90, looseness=0.75] (57.center) to (54);
		\draw [style=none] (54) to (63.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (69) to (62.center);
		\draw [style=none] (69) to (52.center);
		\draw [in=-45, out=135, looseness=1.25] (69) to (54);
		\draw [in=90, out=-94, looseness=1.00] (50) to (67.center);
		\draw [in=90, out=-90, looseness=1.25] (22.center) to (68.center);
		\draw (65.center) to (5.center);
		\draw [in=105, out=-90, looseness=1.00] (64.center) to (20.center);
		\draw (71.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (72.center);
		\draw (72.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %comp5
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-3.75, 1.75) {$g$};
		\node [style=none] (1) at (-4.25, 3.25) {};
		\node [style=circle] (2) at (-4.25, 2.5) {$f$};
		\node [style=circle] (3) at (-2.5, 1) {$h$};
		\node [style=none] (4) at (-2, 3.25) {};
		\node [style=none] (5) at (-3.25, -8) {};
		\node [style=none] (6) at (-5, -8.5) {};
		\node [style=circle] (7) at (-4.5, -9) {$f$};
		\node [style=none] (8) at (-5.25, -9.5) {};
		\node [style=none] (9) at (-4.5, -10.25) {};
		\node [style=none] (10) at (-4.75, -9.5) {};
		\node [style=none] (11) at (-4, -9.5) {};
		\node [style=none] (12) at (-4.5, -9.5) {};
		\node [style=none] (13) at (-4.5, -8.5) {};
		\node [style=none] (14) at (-4.25, -9.5) {};
		\node [style=none] (15) at (-5.25, -8.5) {};
		\node [style=none] (16) at (-4, -8.5) {};
		\node [style=none] (17) at (-2.5, -3.5) {};
		\node [style=none] (18) at (-5.25, -3.25) {};
		\node [style=none] (19) at (-4.25, -8.5) {};
		\node [style=none] (20) at (-5, -5.25) {};
		\node [style=none] (21) at (-4.5, -5.25) {};
		\node [style=none] (22) at (-5.25, -3.75) {};
		\node [style=none] (23) at (-5.75, -5.25) {};
		\node [style=none] (24) at (-3.75, -3.75) {};
		\node [style=none] (25) at (-3.75, -5.25) {};
		\node [style=none] (26) at (-4.25, -3.75) {};
		\node [style=oa] (27) at (-4.75, -4.5) {};
		\node [style=none] (28) at (-4.75, -3.75) {};
		\node [style=none] (29) at (-4.75, -5.25) {};
		\node [style=none] (30) at (-5.75, -3.75) {};
		\node [style=none] (31) at (-2.75, 0.25) {};
		\node [style=none] (32) at (-2.5, -0) {};
		\node [style=none] (33) at (-2.5, 0.25) {};
		\node [style=none] (34) at (-2.25, 0.25) {};
		\node [style=none] (35) at (-5.5, -4) {};
		\node [style=none] (36) at (-4, -4) {};
		\node [style=none] (37) at (-4, -5) {};
		\node [style=none] (38) at (-5.5, -5) {};
		\node [style=none] (39) at (-5.5, -5) {};
		\node [style=circle] (40) at (-2.5, -0.75) {$\rho$};
		\node [style=none] (41) at (-3, -8) {};
		\node [style=none] (42) at (-3, -8) {};
		\node [style=none] (43) at (-2.5, -6) {};
		\node [style=circle] (44) at (-3.5, -6.5) {$g$};
		\node [style=none] (45) at (-3.25, -6) {};
		\node [style=none] (46) at (-2.75, -8) {};
		\node [style=none] (47) at (-3.75, -8) {};
		\node [style=none] (48) at (-2.75, -6) {};
		\node [style=none] (49) at (-2.5, -8) {};
		\node [style=none] (50) at (-3.25, -6) {};
		\node [style=none] (51) at (-4, -8) {};
		\node [style=none] (52) at (-2.75, -6) {};
		\node [style=none] (53) at (-3.5, -6) {};
		\node [style=none] (54) at (-3.5, -8) {};
		\node [style=none] (55) at (-3.25, -8) {};
		\node [style=none] (56) at (-4, -6) {};
		\node [style=none] (57) at (-3, -6) {};
		\node [style=none] (58) at (-3.75, -6) {};
		\node [style=circle] (59) at (-3, -7.25) {$h$};
		\node [style=none] (60) at (-2.75, -8) {};
		\node [style=none] (61) at (-3, 0.5) {};
		\node [style=none] (62) at (-2, 0.5) {};
		\node [style=none] (63) at (-3, -0.25) {};
		\node [style=none] (64) at (-2, -0.25) {};
		\node [style=none] (65) at (-6, 0.25) {};
		\node [style=none] (66) at (-5.5, 0.5) {};
		\node [style=none] (67) at (-5.75, 0.75) {};
		\node [style=none] (68) at (-5.25, 0.75) {};
		\node [style=none] (69) at (-5, 1) {};
		\node [style=none] (70) at (-5.5, 0.75) {};
		\node [style=none] (71) at (-5, 0.25) {};
		\node [style=none] (72) at (-6, 1) {};
		\node [style=none] (73) at (-4.5, 0.25) {};
		\node [style=none] (74) at (-4, 0.5) {};
		\node [style=none] (75) at (-4.25, 0.75) {};
		\node [style=none] (76) at (-3.75, 0.75) {};
		\node [style=none] (77) at (-3.5, 1) {};
		\node [style=none] (78) at (-4, 0.75) {};
		\node [style=none] (79) at (-3.5, 0.25) {};
		\node [style=none] (80) at (-4.5, 1) {};
		\node [style=circle] (81) at (-5.5, -0.25) {$\rho$};
		\node [style=circle] (82) at (-4, -0.25) {$\rho$};
		\node [style=none] (83) at (-4.25, -3) {};
		\node [style=none] (84) at (-3.75, -3) {};
		\node [style=none] (85) at (-5.75, -3) {};
		\node [style=none] (86) at (-4, -1) {};
		\node [style=none] (87) at (-4.75, -3) {};
		\node [style=none] (88) at (-5.5, -1) {};
		\node [style=none] (89) at (-5.5, -0.75) {};
		\node [style=oa] (90) at (-4.75, -1.5) {};
		\node [style=none] (91) at (-5.25, -3) {};
		\node [style=none] (92) at (-4, -2) {};
		\node [style=none] (93) at (-3.75, -0.75) {};
		\node [style=none] (94) at (-5.5, -1) {};
		\node [style=none] (95) at (-5.75, -0.75) {};
		\node [style=none] (96) at (-4.75, -0.75) {};
		\node [style=none] (97) at (-4, -0.75) {};
		\node [style=none] (98) at (-5.5, -2) {};
		\node [style=none] (99) at (-5.5, -2.5) {};
		\node [style=none] (100) at (-4, -2.5) {};
		\node [style=none] (101) at (-4, 1) {};
		\node [style=none] (102) at (-5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1.center);
		\draw [style=none, in=-90, out=60, looseness=1.00] (3) to (4.center);
		\draw [style=none, bend left=15, looseness=0.75] (2) to (0);
		\draw [style=none] (8.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (11.center);
		\draw [style=none] (11.center) to (8.center);
		\draw [style=none] (9.center) to (12.center);
		\draw [style=none, in=-165, out=90, looseness=1.25] (10.center) to (7);
		\draw [style=none, in=90, out=-15, looseness=1.25] (7) to (14.center);
		\draw [style=none] (7) to (13.center);
		\draw [style=none, in=120, out=-60, looseness=1.25] (18.center) to (17.center);
		\draw [in=-30, out=127, looseness=1.00] (3) to (0);
		\draw [style=none] (30.center) to (23.center);
		\draw [style=none] (23.center) to (25.center);
		\draw [style=none] (25.center) to (24.center);
		\draw [style=none] (24.center) to (30.center);
		\draw [style=none, in=165, out=-90, looseness=1.25] (22.center) to (27);
		\draw [style=none, in=-90, out=15, looseness=1.25] (27) to (26.center);
		\draw [style=none] (27) to (29.center);
		\draw (20.center) to (6.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (31.center);
		\draw (3) to (33.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (37.center);
		\draw (38.center) to (35.center);
		\draw (32.center) to (40);
		\draw [style=none] (56.center) to (51.center);
		\draw [style=none] (51.center) to (49.center);
		\draw [style=none] (49.center) to (43.center);
		\draw [style=none] (43.center) to (56.center);
		\draw [style=none, in=-120, out=90, looseness=0.50] (47.center) to (44);
		\draw [style=none] (44) to (53.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (59) to (52.center);
		\draw [style=none] (59) to (42.center);
		\draw [in=-45, out=135, looseness=1.25] (59) to (44);
		\draw [in=105, out=-90, looseness=1.00] (40) to (57.center);
		\draw [in=90, out=-90, looseness=1.25] (21.center) to (58.center);
		\draw (55.center) to (5.center);
		\draw [in=105, out=-90, looseness=1.00] (54.center) to (19.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (61.center) to (62.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (72.center) to (65.center);
		\draw (65.center) to (71.center);
		\draw (71.center) to (69.center);
		\draw (72.center) to (69.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (80.center) to (73.center);
		\draw (73.center) to (79.center);
		\draw (79.center) to (77.center);
		\draw (80.center) to (77.center);
		\draw [style=none] (85.center) to (95.center);
		\draw [style=none] (95.center) to (93.center);
		\draw [style=none] (93.center) to (84.center);
		\draw [style=none] (84.center) to (85.center);
		\draw [style=none, in=-165, out=90, looseness=1.00] (91.center) to (90);
		\draw [style=none, in=90, out=-15, looseness=1.00] (90) to (83.center);
		\draw [style=none] (90) to (96.center);
		\draw (98.center) to (92.center);
		\draw (92.center) to (86.center);
		\draw (88.center) to (86.center);
		\draw (88.center) to (98.center);
		\draw [in=135, out=-45, looseness=1.50] (99.center) to (100.center);
		\draw (66.center) to (81);
		\draw (81) to (89.center);
		\draw (74.center) to (82);
		\draw (82) to (97.center);
		\draw [in=90, out=-150, looseness=1.00] (2) to (102.center);
		\draw [in=105, out=-135, looseness=1.00] (0) to (101.center);
		\draw [in=90, out=-90, looseness=1.25] (87.center) to (28.center);
		\draw (101.center) to (78.center);
		\draw (102.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %comp5-a
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-3.75, 1.75) {$g$};
		\node [style=none] (1) at (-4.25, 3.25) {};
		\node [style=circle] (2) at (-4.25, 2.5) {$f$};
		\node [style=circle] (3) at (-2.5, 1) {$h$};
		\node [style=none] (4) at (-2, 3.25) {};
		\node [style=none] (5) at (-3.25, -8) {};
		\node [style=none] (6) at (-5, -8.5) {};
		\node [style=circle] (7) at (-4.5, -9) {$f$};
		\node [style=none] (8) at (-5.25, -9.5) {};
		\node [style=none] (9) at (-4.5, -10.25) {};
		\node [style=none] (10) at (-4.75, -9.5) {};
		\node [style=none] (11) at (-4, -9.5) {};
		\node [style=none] (12) at (-4.5, -9.5) {};
		\node [style=none] (13) at (-4.5, -8.5) {};
		\node [style=none] (14) at (-4.25, -9.5) {};
		\node [style=none] (15) at (-5.25, -8.5) {};
		\node [style=none] (16) at (-4, -8.5) {};
		\node [style=none] (17) at (-2, -1.5) {};
		\node [style=none] (18) at (-4.25, -1) {};
		\node [style=none] (19) at (-4.25, -8.5) {};
		\node [style=none] (20) at (-5, -5.5) {};
		\node [style=none] (21) at (-4.5, -5.5) {};
		\node [style=none] (22) at (-5.25, -4) {};
		\node [style=none] (23) at (-5.75, -5.5) {};
		\node [style=none] (24) at (-3.75, -4) {};
		\node [style=none] (25) at (-3.75, -5.5) {};
		\node [style=none] (26) at (-4.25, -4) {};
		\node [style=oa] (27) at (-4.75, -4.75) {};
		\node [style=none] (28) at (-4.75, -4) {};
		\node [style=none] (29) at (-4.75, -5.5) {};
		\node [style=none] (30) at (-5.75, -4) {};
		\node [style=none] (31) at (-2.75, 0.25) {};
		\node [style=none] (32) at (-2.5, -0) {};
		\node [style=none] (33) at (-2.5, 0.25) {};
		\node [style=none] (34) at (-2.25, 0.25) {};
		\node [style=none] (35) at (-5.5, -4.25) {};
		\node [style=none] (36) at (-4, -4.25) {};
		\node [style=none] (37) at (-4, -5.25) {};
		\node [style=none] (38) at (-5.5, -5.25) {};
		\node [style=none] (39) at (-5.5, -5.25) {};
		\node [style=circle] (40) at (-2.5, -0.75) {$\rho$};
		\node [style=none] (41) at (-3, -8) {};
		\node [style=none] (42) at (-3, -8) {};
		\node [style=none] (43) at (-2.5, -6) {};
		\node [style=circle] (44) at (-3.5, -6.5) {$g$};
		\node [style=none] (45) at (-3.25, -6) {};
		\node [style=none] (46) at (-2.75, -8) {};
		\node [style=none] (47) at (-3.75, -8) {};
		\node [style=none] (48) at (-2.75, -6) {};
		\node [style=none] (49) at (-2.5, -8) {};
		\node [style=none] (50) at (-3.25, -6) {};
		\node [style=none] (51) at (-4, -8) {};
		\node [style=none] (52) at (-2.75, -6) {};
		\node [style=none] (53) at (-3.5, -6) {};
		\node [style=none] (54) at (-3.5, -8) {};
		\node [style=none] (55) at (-3.25, -8) {};
		\node [style=none] (56) at (-4, -6) {};
		\node [style=none] (57) at (-3, -6) {};
		\node [style=none] (58) at (-3.75, -6) {};
		\node [style=circle] (59) at (-3, -7.25) {$h$};
		\node [style=none] (60) at (-2.75, -8) {};
		\node [style=none] (61) at (-3, 0.5) {};
		\node [style=none] (62) at (-2, 0.5) {};
		\node [style=none] (63) at (-3, -0.25) {};
		\node [style=none] (64) at (-2, -0.25) {};
		\node [style=none] (65) at (-6, 0.25) {};
		\node [style=none] (66) at (-5.5, 0.5) {};
		\node [style=none] (67) at (-5.75, 0.75) {};
		\node [style=none] (68) at (-5.25, 0.75) {};
		\node [style=none] (69) at (-5, 1) {};
		\node [style=none] (70) at (-5.5, 0.75) {};
		\node [style=none] (71) at (-5, 0.25) {};
		\node [style=none] (72) at (-6, 1) {};
		\node [style=none] (73) at (-4.5, 0.25) {};
		\node [style=none] (74) at (-4, 0.5) {};
		\node [style=none] (75) at (-4.25, 0.75) {};
		\node [style=none] (76) at (-3.75, 0.75) {};
		\node [style=none] (77) at (-3.5, 1) {};
		\node [style=none] (78) at (-4, 0.75) {};
		\node [style=none] (79) at (-3.5, 0.25) {};
		\node [style=none] (80) at (-4.5, 1) {};
		\node [style=circle] (81) at (-5.5, -0.25) {$\rho$};
		\node [style=circle] (82) at (-4, -0.25) {$\rho$};
		\node [style=none] (83) at (-4.25, -3.75) {};
		\node [style=none] (84) at (-3.75, -3.75) {};
		\node [style=none] (85) at (-5.75, -3.75) {};
		\node [style=none] (86) at (-4, -1.75) {};
		\node [style=none] (87) at (-4.75, -3.75) {};
		\node [style=none] (88) at (-5.5, -1.75) {};
		\node [style=none] (89) at (-5.5, -1.5) {};
		\node [style=oa] (90) at (-4.75, -2.25) {};
		\node [style=none] (91) at (-5.25, -3.75) {};
		\node [style=none] (92) at (-4, -2.75) {};
		\node [style=none] (93) at (-3.75, -1.5) {};
		\node [style=none] (94) at (-5.5, -1.75) {};
		\node [style=none] (95) at (-5.75, -1.5) {};
		\node [style=none] (96) at (-4.75, -1.5) {};
		\node [style=none] (97) at (-4, -1.5) {};
		\node [style=none] (98) at (-5.5, -2.75) {};
		\node [style=none] (99) at (-5.5, -3.25) {};
		\node [style=none] (100) at (-4, -3.25) {};
		\node [style=none] (101) at (-4, 1) {};
		\node [style=none] (102) at (-5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1.center);
		\draw [style=none, in=-90, out=60, looseness=1.00] (3) to (4.center);
		\draw [style=none, bend left=15, looseness=0.75] (2) to (0);
		\draw [style=none] (8.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (11.center);
		\draw [style=none] (11.center) to (8.center);
		\draw [style=none] (9.center) to (12.center);
		\draw [style=none, in=-165, out=90, looseness=1.25] (10.center) to (7);
		\draw [style=none, in=90, out=-15, looseness=1.25] (7) to (14.center);
		\draw [style=none] (7) to (13.center);
		\draw [style=none, in=120, out=-60, looseness=1.25] (18.center) to (17.center);
		\draw [in=-30, out=127, looseness=1.00] (3) to (0);
		\draw [style=none] (30.center) to (23.center);
		\draw [style=none] (23.center) to (25.center);
		\draw [style=none] (25.center) to (24.center);
		\draw [style=none] (24.center) to (30.center);
		\draw [style=none, in=165, out=-90, looseness=1.25] (22.center) to (27);
		\draw [style=none, in=-90, out=15, looseness=1.25] (27) to (26.center);
		\draw [style=none] (27) to (29.center);
		\draw (20.center) to (6.center);
		\draw (31.center) to (32.center);
		\draw (32.center) to (34.center);
		\draw (34.center) to (31.center);
		\draw (3) to (33.center);
		\draw (35.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (37.center);
		\draw (38.center) to (35.center);
		\draw (32.center) to (40);
		\draw [style=none] (56.center) to (51.center);
		\draw [style=none] (51.center) to (49.center);
		\draw [style=none] (49.center) to (43.center);
		\draw [style=none] (43.center) to (56.center);
		\draw [style=none, in=-120, out=90, looseness=0.50] (47.center) to (44);
		\draw [style=none] (44) to (53.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (59) to (52.center);
		\draw [style=none] (59) to (42.center);
		\draw [in=-45, out=135, looseness=1.25] (59) to (44);
		\draw [in=105, out=-90, looseness=1.00] (40) to (57.center);
		\draw [in=90, out=-90, looseness=1.25] (21.center) to (58.center);
		\draw (55.center) to (5.center);
		\draw [in=105, out=-90, looseness=1.00] (54.center) to (19.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (62.center);
		\draw (61.center) to (62.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (72.center) to (65.center);
		\draw (65.center) to (71.center);
		\draw (71.center) to (69.center);
		\draw (72.center) to (69.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (80.center) to (73.center);
		\draw (73.center) to (79.center);
		\draw (79.center) to (77.center);
		\draw (80.center) to (77.center);
		\draw [style=none] (85.center) to (95.center);
		\draw [style=none] (95.center) to (93.center);
		\draw [style=none] (93.center) to (84.center);
		\draw [style=none] (84.center) to (85.center);
		\draw [style=none, in=-165, out=90, looseness=1.00] (91.center) to (90);
		\draw [style=none, in=90, out=-15, looseness=1.00] (90) to (83.center);
		\draw [style=none] (90) to (96.center);
		\draw (98.center) to (92.center);
		\draw (92.center) to (86.center);
		\draw (88.center) to (86.center);
		\draw (88.center) to (98.center);
		\draw [in=135, out=-45, looseness=1.50] (99.center) to (100.center);
		\draw (66.center) to (81);
		\draw (81) to (89.center);
		\draw (74.center) to (82);
		\draw (82) to (97.center);
		\draw [in=90, out=-150, looseness=1.00] (2) to (102.center);
		\draw [in=105, out=-135, looseness=1.00] (0) to (101.center);
		\draw [in=90, out=-90, looseness=1.25] (87.center) to (28.center);
		\draw (101.center) to (78.center);
		\draw (102.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}
 \end{align*}

\vspace{-1em}
 
\begin{align*}
=\begin{tikzpicture} %comp6-a
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-3.75, 1.75) {$g$};
		\node [style=none] (1) at (-4.25, 3.25) {};
		\node [style=circle] (2) at (-4.25, 2.5) {$f$};
		\node [style=circle] (3) at (-2.5, 1) {$h$};
		\node [style=none] (4) at (-2, 3.25) {};
		\node [style=none] (5) at (-3.5, -5.5) {};
		\node [style=none] (6) at (-5.25, -6.75) {};
		\node [style=circle] (7) at (-4.75, -7.25) {$f$};
		\node [style=none] (8) at (-5.5, -7.75) {};
		\node [style=none] (9) at (-4.75, -10.25) {};
		\node [style=none] (10) at (-5, -7.75) {};
		\node [style=none] (11) at (-4.25, -7.75) {};
		\node [style=none] (12) at (-4.75, -7.75) {};
		\node [style=none] (13) at (-4.75, -6.75) {};
		\node [style=none] (14) at (-4.5, -7.75) {};
		\node [style=none] (15) at (-5.5, -6.75) {};
		\node [style=none] (16) at (-4.25, -6.75) {};
		\node [style=none] (17) at (-2, -1.5) {};
		\node [style=none] (18) at (-4.25, -1.5) {};
		\node [style=none] (19) at (-4.5, -6.75) {};
		\node [style=none] (20) at (-5.25, -1.5) {};
		\node [style=none] (21) at (-4, -3) {};
		\node [style=none] (22) at (-5, -3.75) {};
		\node [style=none] (23) at (-2.75, 0.25) {};
		\node [style=none] (24) at (-2.5, -0) {};
		\node [style=none] (25) at (-2.5, 0.25) {};
		\node [style=none] (26) at (-2.25, 0.25) {};
		\node [style=circle] (27) at (-2.5, -0.75) {$\rho$};
		\node [style=none] (28) at (-3.25, -5.5) {};
		\node [style=none] (29) at (-3.25, -5.5) {};
		\node [style=none] (30) at (-2.75, -3.5) {};
		\node [style=circle] (31) at (-3.75, -4) {$g$};
		\node [style=none] (32) at (-3.5, -3.5) {};
		\node [style=none] (33) at (-3, -5.5) {};
		\node [style=none] (34) at (-4, -5.5) {};
		\node [style=none] (35) at (-3, -3.5) {};
		\node [style=none] (36) at (-2.75, -5.5) {};
		\node [style=none] (37) at (-3.5, -3.5) {};
		\node [style=none] (38) at (-4.25, -5.5) {};
		\node [style=none] (39) at (-3, -3.5) {};
		\node [style=none] (40) at (-3.75, -3.5) {};
		\node [style=none] (41) at (-3.75, -5.5) {};
		\node [style=none] (42) at (-3.5, -5.5) {};
		\node [style=none] (43) at (-4.25, -3.5) {};
		\node [style=none] (44) at (-3.25, -3.5) {};
		\node [style=none] (45) at (-4, -3.5) {};
		\node [style=circle] (46) at (-3.25, -4.75) {$h$};
		\node [style=none] (47) at (-3, -5.5) {};
		\node [style=none] (48) at (-3, 0.5) {};
		\node [style=none] (49) at (-2, 0.5) {};
		\node [style=none] (50) at (-3, -0.25) {};
		\node [style=none] (51) at (-2, -0.25) {};
		\node [style=none] (52) at (-6, 0.25) {};
		\node [style=none] (53) at (-5.5, 0.5) {};
		\node [style=none] (54) at (-5.75, 0.75) {};
		\node [style=none] (55) at (-5.25, 0.75) {};
		\node [style=none] (56) at (-5, 1) {};
		\node [style=none] (57) at (-5.5, 0.75) {};
		\node [style=none] (58) at (-5, 0.25) {};
		\node [style=none] (59) at (-6, 1) {};
		\node [style=none] (60) at (-4.5, 0.25) {};
		\node [style=none] (61) at (-4, 0.5) {};
		\node [style=none] (62) at (-4.25, 0.75) {};
		\node [style=none] (63) at (-3.75, 0.75) {};
		\node [style=none] (64) at (-3.5, 1) {};
		\node [style=none] (65) at (-4, 0.75) {};
		\node [style=none] (66) at (-3.5, 0.25) {};
		\node [style=none] (67) at (-4.5, 1) {};
		\node [style=circle] (68) at (-5.5, -0.75) {$\rho$};
		\node [style=circle] (69) at (-4, -0.75) {$\rho$};
		\node [style=none] (70) at (-5.5, -2.5) {};
		\node [style=none] (71) at (-3.75, -2.5) {};
		\node [style=none] (72) at (-4, 1) {};
		\node [style=none] (73) at (-5.5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1.center);
		\draw [style=none, in=-90, out=60, looseness=1.00] (3) to (4.center);
		\draw [style=none, bend left=15, looseness=0.75] (2) to (0);
		\draw [style=none] (8.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (11.center);
		\draw [style=none] (11.center) to (8.center);
		\draw [style=none] (9.center) to (12.center);
		\draw [style=none, in=-165, out=90, looseness=1.25] (10.center) to (7);
		\draw [style=none, in=90, out=-15, looseness=1.25] (7) to (14.center);
		\draw [style=none] (7) to (13.center);
		\draw [style=none, in=120, out=-60, looseness=1.25] (18.center) to (17.center);
		\draw [in=-30, out=127, looseness=1.00] (3) to (0);
		\draw (20.center) to (6.center);
		\draw (23.center) to (24.center);
		\draw (24.center) to (26.center);
		\draw (26.center) to (23.center);
		\draw (3) to (25.center);
		\draw (24.center) to (27);
		\draw [style=none] (43.center) to (38.center);
		\draw [style=none] (38.center) to (36.center);
		\draw [style=none] (36.center) to (30.center);
		\draw [style=none] (30.center) to (43.center);
		\draw [style=none, in=-120, out=90, looseness=0.50] (34.center) to (31);
		\draw [style=none] (31) to (40.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (46) to (39.center);
		\draw [style=none] (46) to (29.center);
		\draw [in=-45, out=135, looseness=1.25] (46) to (31);
		\draw [in=90, out=-90, looseness=0.50] (27) to (44.center);
		\draw [in=90, out=-90, looseness=1.25] (21.center) to (45.center);
		\draw (42.center) to (5.center);
		\draw [in=105, out=-90, looseness=1.00] (41.center) to (19.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (51.center);
		\draw (51.center) to (49.center);
		\draw (48.center) to (49.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (59.center) to (52.center);
		\draw (52.center) to (58.center);
		\draw (58.center) to (56.center);
		\draw (59.center) to (56.center);
		\draw (62.center) to (61.center);
		\draw (61.center) to (63.center);
		\draw (63.center) to (62.center);
		\draw (67.center) to (60.center);
		\draw (60.center) to (66.center);
		\draw (66.center) to (64.center);
		\draw (67.center) to (64.center);
		\draw [in=135, out=-45, looseness=1.50] (70.center) to (71.center);
		\draw (53.center) to (68);
		\draw (61.center) to (69);
		\draw [in=90, out=-150, looseness=1.00] (2) to (73.center);
		\draw [in=105, out=-135, looseness=1.00] (0) to (72.center);
		\draw (72.center) to (65.center);
		\draw (73.center) to (57.center);
		\draw (69) to (21.center);
		\draw [in=95, out=-85, looseness=1.00] (68) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture} \stackrel{\ref{Lemma: rho-tensor-par}}{=} \begin{tikzpicture} %comp7-a\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-3.75, 1.75) {$g$};
		\node [style=none] (1) at (-4.25, 3.25) {};
		\node [style=circle] (2) at (-4.25, 2.5) {$f$};
		\node [style=circle] (3) at (-3, 0.75) {$h$};
		\node [style=none] (4) at (-2.5, 3) {};
		\node [style=none] (5) at (-3.75, -8.5) {};
		\node [style=none] (6) at (-5.25, -9.25) {};
		\node [style=circle] (7) at (-4.75, -9.75) {$f$};
		\node [style=none] (8) at (-5.5, -10.25) {};
		\node [style=none] (9) at (-4.75, -11) {};
		\node [style=none] (10) at (-5, -10.25) {};
		\node [style=none] (11) at (-4.25, -10.25) {};
		\node [style=none] (12) at (-4.75, -10.25) {};
		\node [style=none] (13) at (-4.75, -9.25) {};
		\node [style=none] (14) at (-4.5, -10.25) {};
		\node [style=none] (15) at (-5.5, -9.25) {};
		\node [style=none] (16) at (-4.25, -9.25) {};
		\node [style=none] (17) at (-4.5, -9.25) {};
		\node [style=none] (18) at (-5.25, -1.5) {};
		\node [style=none] (19) at (-4.25, -5.25) {};
		\node [style=none] (20) at (-3.5, -8.5) {};
		\node [style=none] (21) at (-3.5, -8.5) {};
		\node [style=none] (22) at (-3, -6.5) {};
		\node [style=circle] (23) at (-4, -7) {$g$};
		\node [style=none] (24) at (-3.75, -6.5) {};
		\node [style=none] (25) at (-3.25, -8.5) {};
		\node [style=none] (26) at (-4.25, -8.5) {};
		\node [style=none] (27) at (-3.25, -6.5) {};
		\node [style=none] (28) at (-3, -8.5) {};
		\node [style=none] (29) at (-3.75, -6.5) {};
		\node [style=none] (30) at (-4.5, -8.5) {};
		\node [style=none] (31) at (-3.25, -6.5) {};
		\node [style=none] (32) at (-4, -6.5) {};
		\node [style=none] (33) at (-4, -8.5) {};
		\node [style=none] (34) at (-3.75, -8.5) {};
		\node [style=none] (35) at (-4.5, -6.5) {};
		\node [style=none] (36) at (-3.5, -6.5) {};
		\node [style=none] (37) at (-4.25, -6.5) {};
		\node [style=circle] (38) at (-3.5, -7.75) {$h$};
		\node [style=none] (39) at (-3.25, -8.5) {};
		\node [style=none] (40) at (-6, 0.25) {};
		\node [style=none] (41) at (-5.5, 0.5) {};
		\node [style=none] (42) at (-5.75, 0.75) {};
		\node [style=none] (43) at (-5.25, 0.75) {};
		\node [style=none] (44) at (-5, 1) {};
		\node [style=none] (45) at (-5.5, 0.75) {};
		\node [style=none] (46) at (-5, 0.25) {};
		\node [style=none] (47) at (-6, 1) {};
		\node [style=circle] (48) at (-5.5, -0.75) {$\rho$};
		\node [style=none] (49) at (-5.5, 1) {};
		\node [style=none] (50) at (-4.25, -0.5) {};
		\node [style=none] (51) at (-3.75, -0.75) {};
		\node [style=none] (52) at (-3.5, -0.75) {};
		\node [style=none] (53) at (-4, -0.75) {};
		\node [style=none] (54) at (-3.25, -1.25) {};
		\node [style=none] (55) at (-4.25, -1.25) {};
		\node [style=none] (56) at (-3.25, -0.5) {};
		\node [style=none] (57) at (-3.75, -1) {};
		\node [style=none] (58) at (-3.75, -0.5) {};
		\node [style=oa] (59) at (-3.75, -0) {};
		\node [style=circle] (60) at (-3.75, -1.75) {$\rho$};
		\node [style=none] (61) at (-4.5, -4) {};
		\node [style=none] (62) at (-3, -4) {};
		\node [style=none] (63) at (-2.75, -2.25) {};
		\node [style=none] (64) at (-3.5, -5.25) {};
		\node [style=oa] (65) at (-3.75, -4.5) {};
		\node [style=none] (66) at (-3, -5) {};
		\node [style=none] (67) at (-4.25, -2.25) {};
		\node [style=none] (68) at (-4.5, -5) {};
		\node [style=none] (69) at (-2.75, -5.25) {};
		\node [style=none] (70) at (-4.5, -5) {};
		\node [style=none] (71) at (-3.75, -2.25) {};
		\node [style=none] (72) at (-4.75, -2.25) {};
		\node [style=none] (73) at (-4.75, -5.25) {};
		\node [style=none] (74) at (-3.75, -5.25) {};
		\node [style=none] (75) at (-3.25, -2.25) {};
		\node [style=map] (76) at (-3.75, -3.25) {};
		\node [style=circle, scale=0.2] (77) at (-4.25, -2.75) {};
		\node [style=circle, scale=0.2] (78) at (-3.5, -3.75) {};
		\node [style=none] (79) at (-4, -5.75) {};
		\node [style=none] (80) at (-5.75, -5.5) {};
		\node [style=none] (81) at (-2.75, -6.25) {};
		\node [style=none] (82) at (-4.5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1.center);
		\draw [style=none, in=-90, out=60, looseness=1.00] (3) to (4.center);
		\draw [style=none, bend left=15, looseness=0.75] (2) to (0);
		\draw [style=none] (8.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (11.center);
		\draw [style=none] (11.center) to (8.center);
		\draw [style=none] (9.center) to (12.center);
		\draw [style=none, in=-165, out=90, looseness=1.25] (10.center) to (7);
		\draw [style=none, in=90, out=-15, looseness=1.25] (7) to (14.center);
		\draw [style=none] (7) to (13.center);
		\draw [in=-30, out=127, looseness=1.00] (3) to (0);
		\draw (18.center) to (6.center);
		\draw [style=none] (35.center) to (30.center);
		\draw [style=none] (30.center) to (28.center);
		\draw [style=none] (28.center) to (22.center);
		\draw [style=none] (22.center) to (35.center);
		\draw [style=none, in=-120, out=90, looseness=0.50] (26.center) to (23);
		\draw [style=none] (23) to (32.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (38) to (31.center);
		\draw [style=none] (38) to (21.center);
		\draw [in=-45, out=135, looseness=1.25] (38) to (23);
		\draw [in=90, out=-90, looseness=1.25] (19.center) to (37.center);
		\draw (34.center) to (5.center);
		\draw [in=105, out=-90, looseness=1.00] (33.center) to (17.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (47.center) to (40.center);
		\draw (40.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw (47.center) to (44.center);
		\draw (41.center) to (48);
		\draw [in=90, out=-150, looseness=1.00] (2) to (49.center);
		\draw (49.center) to (45.center);
		\draw [in=95, out=-85, looseness=1.00] (48) to (18.center);
		\draw (53.center) to (57.center);
		\draw (57.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (50.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (56.center);
		\draw (50.center) to (56.center);
		\draw (58.center) to (51.center);
		\draw (3) to (59);
		\draw [bend right, looseness=1.00] (0) to (59);
		\draw (57.center) to (60);
		\draw [style=none] (72.center) to (73.center);
		\draw [style=none] (73.center) to (69.center);
		\draw [style=none] (69.center) to (63.center);
		\draw [style=none] (63.center) to (72.center);
		\draw [style=none, in=120, out=-90, looseness=1.00] (67.center) to (65);
		\draw [style=none, in=-90, out=60, looseness=0.75] (65) to (75.center);
		\draw [style=none] (65) to (74.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (66.center);
		\draw (68.center) to (66.center);
		\draw (68.center) to (61.center);
		\draw [bend left, looseness=1.25,dotted] (77) to (76);
		\draw [in=120, out=-72, looseness=1.00,dotted] (76) to (78);
		\draw (59) to (58.center);
		\draw (60) to (71.center);
		\draw (64.center) to (36.center);
		\draw [ in=120, out=-75, looseness=1.25] (80.center) to (79.center);
		\draw [ in=120, out=-75, looseness=1.25] (82.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}\stackrel{*}{=} \begin{tikzpicture} %comp8-a
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-3.75, 1.75) {$g$};
		\node [style=none] (1) at (-4.25, 3.25) {};
		\node [style=circle] (2) at (-4.25, 2.5) {$f$};
		\node [style=circle] (3) at (-3, 0.75) {$h$};
		\node [style=none] (4) at (-2.5, 3) {};
		\node [style=none] (5) at (-3.75, -8.5) {};
		\node [style=none] (6) at (-5.25, -9.25) {};
		\node [style=circle] (7) at (-4.75, -9.75) {$f$};
		\node [style=none] (8) at (-5.5, -10.25) {};
		\node [style=none] (9) at (-4.75, -11) {};
		\node [style=none] (10) at (-5, -10.25) {};
		\node [style=none] (11) at (-4.25, -10.25) {};
		\node [style=none] (12) at (-4.75, -10.25) {};
		\node [style=none] (13) at (-4.75, -9.25) {};
		\node [style=none] (14) at (-4.5, -10.25) {};
		\node [style=none] (15) at (-5.5, -9.25) {};
		\node [style=none] (16) at (-4.25, -9.25) {};
		\node [style=none] (17) at (-4.5, -9.25) {};
		\node [style=none] (18) at (-5.25, -1.5) {};
		\node [style=none] (19) at (-4.25, -5.75) {};
		\node [style=none] (20) at (-3.5, -8.5) {};
		\node [style=none] (21) at (-3.5, -8.5) {};
		\node [style=none] (22) at (-3, -6.5) {};
		\node [style=circle] (23) at (-4, -7) {$g$};
		\node [style=none] (24) at (-3.75, -6.5) {};
		\node [style=none] (25) at (-3.25, -8.5) {};
		\node [style=none] (26) at (-4.25, -8.5) {};
		\node [style=none] (27) at (-3.25, -6.5) {};
		\node [style=none] (28) at (-3, -8.5) {};
		\node [style=none] (29) at (-3.75, -6.5) {};
		\node [style=none] (30) at (-4.5, -8.5) {};
		\node [style=none] (31) at (-3.25, -6.5) {};
		\node [style=none] (32) at (-4, -6.5) {};
		\node [style=none] (33) at (-4, -8.5) {};
		\node [style=none] (34) at (-3.75, -8.5) {};
		\node [style=none] (35) at (-4.5, -6.5) {};
		\node [style=none] (36) at (-3.5, -6.5) {};
		\node [style=none] (37) at (-4.25, -6.5) {};
		\node [style=circle] (38) at (-3.5, -7.75) {$h$};
		\node [style=none] (39) at (-3.25, -8.5) {};
		\node [style=none] (40) at (-6, 0.25) {};
		\node [style=none] (41) at (-5.5, 0.5) {};
		\node [style=none] (42) at (-5.75, 0.75) {};
		\node [style=none] (43) at (-5.25, 0.75) {};
		\node [style=none] (44) at (-5, 1) {};
		\node [style=none] (45) at (-5.5, 0.75) {};
		\node [style=none] (46) at (-5, 0.25) {};
		\node [style=none] (47) at (-6, 1) {};
		\node [style=circle] (48) at (-5.5, -0.75) {$\rho$};
		\node [style=none] (49) at (-5.5, 1) {};
		\node [style=none] (50) at (-4.25, -0.5) {};
		\node [style=none] (51) at (-3.75, -0.75) {};
		\node [style=none] (52) at (-3.5, -0.75) {};
		\node [style=none] (53) at (-4, -0.75) {};
		\node [style=none] (54) at (-3.25, -1.25) {};
		\node [style=none] (55) at (-4.25, -1.25) {};
		\node [style=none] (56) at (-3.25, -0.5) {};
		\node [style=none] (57) at (-3.75, -1) {};
		\node [style=none] (58) at (-3.75, -0.5) {};
		\node [style=oa] (59) at (-3.75, -0) {};
		\node [style=circle] (60) at (-3.75, -1.75) {$\rho$};
		\node [style=none] (61) at (-4.5, -4.5) {};
		\node [style=none] (62) at (-2.75, -4.5) {};
		\node [style=none] (63) at (-2.5, -2.25) {};
		\node [style=none] (64) at (-3.5, -5.75) {};
		\node [style=oa] (65) at (-3.75, -5) {};
		\node [style=none] (66) at (-2.75, -5.5) {};
		\node [style=none] (67) at (-4.25, -2.25) {};
		\node [style=none] (68) at (-4.5, -5.5) {};
		\node [style=none] (69) at (-2.5, -5.75) {};
		\node [style=none] (70) at (-4.5, -5.5) {};
		\node [style=none] (71) at (-3.75, -2.25) {};
		\node [style=none] (72) at (-4.75, -2.25) {};
		\node [style=none] (73) at (-4.75, -5.75) {};
		\node [style=none] (74) at (-3.75, -5.75) {};
		\node [style=none] (75) at (-3, -2.25) {};
		\node [style=map] (76) at (-3.75, -3.25) {};
		\node [style=circle, scale=0.2] (77) at (-4.25, -2.75) {};
		\node [style=circle, scale=0.2] (78) at (-3.25, -3.75) {};
		\node [style=none] (79) at (-4, -6.25) {};
		\node [style=none] (80) at (-5.75, -6) {};
		\node [style=none] (81) at (-2.75, -4.25) {};
		\node [style=none] (82) at (-4.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1.center);
		\draw [style=none, in=-90, out=60, looseness=1.00] (3) to (4.center);
		\draw [style=none, bend left=15, looseness=0.75] (2) to (0);
		\draw [style=none] (8.center) to (15.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (11.center);
		\draw [style=none] (11.center) to (8.center);
		\draw [style=none] (9.center) to (12.center);
		\draw [style=none, in=-165, out=90, looseness=1.25] (10.center) to (7);
		\draw [style=none, in=90, out=-15, looseness=1.25] (7) to (14.center);
		\draw [style=none] (7) to (13.center);
		\draw [in=-30, out=127, looseness=1.00] (3) to (0);
		\draw (18.center) to (6.center);
		\draw [style=none] (35.center) to (30.center);
		\draw [style=none] (30.center) to (28.center);
		\draw [style=none] (28.center) to (22.center);
		\draw [style=none] (22.center) to (35.center);
		\draw [style=none, in=-120, out=90, looseness=0.50] (26.center) to (23);
		\draw [style=none] (23) to (32.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (38) to (31.center);
		\draw [style=none] (38) to (21.center);
		\draw [in=-45, out=135, looseness=1.25] (38) to (23);
		\draw [in=90, out=-90, looseness=1.25] (19.center) to (37.center);
		\draw (34.center) to (5.center);
		\draw [in=105, out=-90, looseness=1.00] (33.center) to (17.center);
		\draw (42.center) to (41.center);
		\draw (41.center) to (43.center);
		\draw (43.center) to (42.center);
		\draw (47.center) to (40.center);
		\draw (40.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw (47.center) to (44.center);
		\draw (41.center) to (48);
		\draw [in=90, out=-150, looseness=1.00] (2) to (49.center);
		\draw (49.center) to (45.center);
		\draw [in=95, out=-85, looseness=1.00] (48) to (18.center);
		\draw (53.center) to (57.center);
		\draw (57.center) to (52.center);
		\draw (52.center) to (53.center);
		\draw (50.center) to (55.center);
		\draw (55.center) to (54.center);
		\draw (54.center) to (56.center);
		\draw (50.center) to (56.center);
		\draw (58.center) to (51.center);
		\draw (3) to (59);
		\draw [bend right, looseness=1.00] (0) to (59);
		\draw (57.center) to (60);
		\draw [style=none] (72.center) to (73.center);
		\draw [style=none] (73.center) to (69.center);
		\draw [style=none] (69.center) to (63.center);
		\draw [style=none] (63.center) to (72.center);
		\draw [style=none, in=120, out=-90, looseness=1.00] (67.center) to (65);
		\draw [style=none, in=-90, out=60, looseness=0.75] (65) to (75.center);
		\draw [style=none] (65) to (74.center);
		\draw (61.center) to (62.center);
		\draw (62.center) to (66.center);
		\draw (68.center) to (66.center);
		\draw (68.center) to (61.center);
		\draw [dotted, bend left, looseness=1.25] (77) to (76);
		\draw [dotted, in=120, out=-72, looseness=1.00] (76) to (78);
		\draw (59) to (58.center);
		\draw (60) to (71.center);
		\draw (64.center) to (36.center);
		\draw [in=120, out=-75, looseness=1.25] (80.center) to (79.center);
		\draw [in=120, out=-75, looseness=1.25] (82.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %comp9
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-3.25, 2.5) {$g$};
		\node [style=none] (1) at (-3.75, 4) {};
		\node [style=circle] (2) at (-3.75, 3.25) {$f$};
		\node [style=circle] (3) at (-2.5, 1.25) {$h$};
		\node [style=none] (4) at (-2.25, 4) {};
		\node [style=none] (5) at (-2.25, -7) {};
		\node [style=none] (6) at (-2.75, -4.25) {};
		\node [style=none] (7) at (-2.75, -9.25) {};
		\node [style=none] (8) at (-2.25, -4.25) {};
		\node [style=none] (9) at (-2.5, -7) {};
		\node [style=none] (10) at (-3.75, -4.25) {};
		\node [style=none] (11) at (-3.75, -7) {};
		\node [style=none] (12) at (-2.75, -7) {};
		\node [style=none] (13) at (-3, -4.25) {};
		\node [style=none] (14) at (-2.5, -4.25) {};
		\node [style=none] (15) at (-4.25, -7.5) {};
		\node [style=circle] (16) at (-4, -8) {$f$};
		\node [style=none] (17) at (-4.5, -8.5) {};
		\node [style=none] (18) at (-4, -9) {};
		\node [style=none] (19) at (-4.25, -8.5) {};
		\node [style=none] (20) at (-3.5, -8.5) {};
		\node [style=none] (21) at (-4, -8.5) {};
		\node [style=none] (22) at (-3.25, -7) {};
		\node [style=none] (23) at (-4, -7.5) {};
		\node [style=none] (24) at (-3.75, -8.5) {};
		\node [style=none] (25) at (-4.5, -7.5) {};
		\node [style=none] (26) at (-3.5, -7.5) {};
		\node [style=none] (27) at (-4.75, -3) {};
		\node [style=none] (28) at (-3.75, -7.5) {};
		\node [style=none] (29) at (-3.5, -4.25) {};
		\node [style=circle] (30) at (-3.25, -4.75) {$g$};
		\node [style=none] (31) at (-3, -4.25) {};
		\node [style=none] (32) at (-3.25, -4.25) {};
		\node [style=none] (33) at (-3.5, -5.5) {};
		\node [style=none] (34) at (-3, -7) {};
		\node [style=circle] (35) at (-2.75, -5.5) {$h$};
		\node [style=none] (36) at (-2.5, -7) {};
		\node [style=none] (37) at (-2.75, -7) {};
		\node [style=none] (38) at (-2.5, -4.25) {};
		\node [style=none] (39) at (-4.25, -1) {};
		\node [style=none] (40) at (-4.25, -0.75) {};
		\node [style=none] (41) at (-4, -0.75) {};
		\node [style=none] (42) at (-4.5, -0.75) {};
		\node [style=none] (43) at (-3.25, -0.75) {};
		\node [style=none] (44) at (-3, -1) {};
		\node [style=none] (45) at (-3, -0.75) {};
		\node [style=none] (46) at (-2.75, -0.75) {};
		\node [style=ox] (47) at (-3, 0.25) {};
		\node [style=none] (48) at (-3.5, -5.5) {};
		\node [style=none] (49) at (-3, -7) {};
		\node [style=oa] (50) at (-3, -6.25) {};
		\node [style=circle] (51) at (-3, -2.25) {$\rho$};
		\node [style=circle] (52) at (-4.25, -2.25) {$\rho$};
		\node [style=none] (53) at (-2.5, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (1.center);
		\draw [style=none, in=-90, out=60, looseness=1.00] (3) to (4.center);
		\draw [style=none] (10.center) to (11.center);
		\draw [style=none] (11.center) to (5.center);
		\draw [style=none] (5.center) to (8.center);
		\draw [style=none] (8.center) to (10.center);
		\draw [style=none] (9.center) to (7.center);
		\draw [style=none, bend left=15, looseness=0.75] (2) to (0);
		\draw [style=none] (17.center) to (25.center);
		\draw [style=none] (25.center) to (26.center);
		\draw [style=none] (26.center) to (20.center);
		\draw [style=none] (20.center) to (17.center);
		\draw [style=none] (18.center) to (21.center);
		\draw [style=none, in=-165, out=90, looseness=1.25] (19.center) to (16);
		\draw [style=none, in=90, out=-15, looseness=1.25] (16) to (24.center);
		\draw [style=none] (16) to (23.center);
		\draw [in=-30, out=127, looseness=1.00] (3) to (0);
		\draw [style=none, in=-135, out=90, looseness=0.75] (33.center) to (30);
		\draw [style=none] (30) to (32.center);
		\draw [style=none, in=-90, out=45, looseness=0.75] (35) to (38.center);
		\draw [in=-45, out=135, looseness=1.25] (35) to (30);
		\draw [in=90, out=-90, looseness=1.00] (22.center) to (28.center);
		\draw (42.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (46.center);
		\draw (46.center) to (43.center);
		\draw [in=-75, out=60, looseness=0.75] (47) to (3);
		\draw [in=90, out=-90, looseness=1.00] (47) to (45.center);
		\draw (50) to (49.center);
		\draw [bend right, looseness=1.00] (48.center) to (50);
		\draw [in=60, out=-90, looseness=1.25] (35) to (50);
		\draw [in=90, out=-135, looseness=0.50] (2) to (40.center);
		\draw [bend right=15, looseness=1.00] (0) to (47);
		\draw (44.center) to (51);
		\draw (51) to (13.center);
		\draw (39.center) to (52);
		\draw (52) to (15.center);
		\draw [style=none, in=120, out=-60, looseness=1.00] (27.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}%combinator-full
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 2.75) {};
		\node [style=none] (1) at (-1.75, -3.5) {};
		\node [style=none] (2) at (-2.5, -3) {};
		\node [style=none] (3) at (-2, 2.25) {};
		\node [style=none] (4) at (-1.75, 2.25) {};
		\node [style=none] (5) at (-3, 2.75) {};
		\node [style=none] (6) at (-2.5, 2.25) {};
		\node [style=none] (7) at (-1.75, -3) {};
		\node [style=none] (8) at (-2, 2) {};
		\node [style=none] (9) at (-3, -3.5) {};
		\node [style=none] (10) at (-1.25, -1.5) {};
		\node [style=none] (11) at (-0.75, -0) {};
		\node [style=none] (12) at (-2, -3) {};
		\node [style=none] (13) at (-0.75, -2.5) {};
		\node [style=none] (14) at (-0.5, -2.5) {};
		\node [style=none] (15) at (-0.25, -1.5) {};
		\node [style=none] (16) at (-0.25, -3.75) {};
		\node [style=none] (17) at (-0.5, -1.5) {};
		\node [style=none] (18) at (-0.75, -1.5) {};
		\node [style=circle] (19) at (-0.75, -2) {$f$};
		\node [style=none] (20) at (-1, -2.5) {};
		\node [style=none] (21) at (-1.25, -2.5) {};
		\node [style=none] (22) at (-1, -1.5) {};
		\node [style=none] (23) at (-0.25, -2.5) {};
		\node [style=none] (24) at (-1, 0.25) {};
		\node [style=none] (25) at (-0.75, -0) {};
		\node [style=none] (26) at (-0.5, 0.25) {};
		\node [style=none] (27) at (-1, 1.5) {};
		\node [style=none] (28) at (-0.25, 2.75) {};
		\node [style=circle] (29) at (-0.75, 1) {$f$};
		\node [style=none] (30) at (-0.75, 0.25) {};
		\node [style=none] (31) at (-2, 2.5) {};
		\node [style=none] (32) at (-2.5, 2.75) {};
		\node [style=none] (33) at (-2.5, 3.25) {};
		\node [style=none] (34) at (-2.5, -3.5) {};
		\node [style=none] (35) at (-2.5, -4) {};
		\node [style=none] (36) at (-2, 2.5) {$1_A$};
		\node [style=circle] (37) at (-0.75, -0.75) {$\rho$};
		\node [style=none] (38) at (-1.25, 0.5) {};
		\node [style=none] (39) at (-0.25, 0.5) {};
		\node [style=none] (40) at (-1.25, -0.25) {};
		\node [style=none] (41) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (5.center) to (9.center);
		\draw [style=none] (9.center) to (1.center);
		\draw [style=none] (1.center) to (7.center);
		\draw [style=none] (7.center) to (2.center);
		\draw [style=none] (2.center) to (6.center);
		\draw [style=none] (6.center) to (4.center);
		\draw [style=none] (4.center) to (0.center);
		\draw [style=none] (0.center) to (5.center);
		\draw [style=none] (8.center) to (3.center);
		\draw [style=none] (22.center) to (19);
		\draw [style=none] (19) to (17.center);
		\draw [style=none] (19) to (13.center);
		\draw [style=none] (10.center) to (15.center);
		\draw [style=none] (15.center) to (23.center);
		\draw [style=none] (23.center) to (21.center);
		\draw [style=none] (21.center) to (10.center);
		\draw [style=none, in=97, out=-90, looseness=1.00] (14.center) to (16.center);
		\draw [style=none, in=90, out=-105, looseness=1.00] (20.center) to (12.center);
		\draw [style=none] (24.center) to (26.center);
		\draw [style=none] (26.center) to (25.center);
		\draw [style=none] (25.center) to (24.center);
		\draw [style=none] (27.center) to (29);
		\draw [style=none, in=-90, out=75, looseness=1.25] (29) to (28.center);
		\draw [style=none] (29) to (30.center);
		\draw [style=none, in=105, out=-90, looseness=1.25] (8.center) to (27.center);
		\draw [style=none] (33.center) to (32.center);
		\draw [style=none] (34.center) to (35.center);
		\draw (11.center) to (37);
		\draw (37) to (18.center);
		\draw (38.center) to (39.center);
		\draw (39.center) to (41.center);
		\draw (41.center) to (40.center);
		\draw (40.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture} %test-maps
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 2.75) {};
		\node [style=none] (1) at (-1.25, -1.5) {};
		\node [style=none] (2) at (-0.75, -0) {};
		\node [style=none] (3) at (-1.25, -3.75) {};
		\node [style=none] (4) at (-0.75, -2.5) {};
		\node [style=none] (5) at (-0.5, -2.5) {};
		\node [style=none] (6) at (-0.25, -1.5) {};
		\node [style=none] (7) at (-0.25, -3.75) {};
		\node [style=none] (8) at (-0.5, -1.5) {};
		\node [style=none] (9) at (-0.75, -1.5) {};
		\node [style=circle] (10) at (-0.75, -2) {$f$};
		\node [style=none] (11) at (-1, -2.5) {};
		\node [style=none] (12) at (-1.25, -2.5) {};
		\node [style=none] (13) at (-1, -1.5) {};
		\node [style=none] (14) at (-0.25, -2.5) {};
		\node [style=none] (15) at (-1, 0.25) {};
		\node [style=none] (16) at (-0.75, -0) {};
		\node [style=none] (17) at (-0.5, 0.25) {};
		\node [style=none] (18) at (-0.25, 2.75) {};
		\node [style=circle] (19) at (-0.75, 1.25) {$f$};
		\node [style=none] (20) at (-0.75, 0.25) {};
		\node [style=circle] (21) at (-0.75, -0.75) {$\rho$};
		\node [style=none] (22) at (-1.25, 0.5) {};
		\node [style=none] (23) at (-0.25, 0.5) {};
		\node [style=none] (24) at (-1.25, -0.25) {};
		\node [style=none] (25) at (-0.25, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (13.center) to (10);
		\draw [style=none] (10) to (8.center);
		\draw [style=none] (10) to (4.center);
		\draw [style=none] (1.center) to (6.center);
		\draw [style=none] (6.center) to (14.center);
		\draw [style=none] (14.center) to (12.center);
		\draw [style=none] (12.center) to (1.center);
		\draw [style=none, in=90, out=-60, looseness=1.00] (5.center) to (7.center);
		\draw [style=none, in=90, out=-120, looseness=1.00] (11.center) to (3.center);
		\draw [style=none] (15.center) to (17.center);
		\draw [style=none] (17.center) to (16.center);
		\draw [style=none] (16.center) to (15.center);
		\draw [style=none, in=-90, out=60, looseness=1.00] (19) to (18.center);
		\draw [style=none] (19) to (20.center);
		\draw (2.center) to (21);
		\draw (21) to (9.center);
		\draw (22.center) to (23.center);
		\draw (23.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (22.center);
		\draw [in=120, out=-90, looseness=1.00] (0.center) to (19);
	\end{pgfonlayer}
\end{tikzpicture}

==> (inline-3) <==
\begin{matrix} 
\xymatrix{ 
U_1 \ar[d]_{f} \\
U_2
} 
\end{matrix}
\mapsto
\begin{matrix}
\xymatrix{
M(U_1) \ar[d]^{[(M(f)(u_\oa^L)^{-1} ((n_\bot^M)^{-1} \oa 1), \bot)]} \\
M(U_2)
}
\end{matrix}
\begin{tikzpicture} %cpinf-map
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-1, 0.25) {$f$};
		\node [style=none] (1) at (-1.5, -1.5) {};
		\node [style=none] (2) at (-0.5, -1.5) {};
		\node [style=none] (3) at (-1, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (0);
		\draw [style=none, in=90, out=-135, looseness=1.00] (0) to (1.center);
		\draw [style=none, in=90, out=-45, looseness=1.00] (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture} \mapsto \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=circle] (0) at (-1, 0.25) {$f$};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (-0.5, -1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (5) at (0, 1) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (0, -1) {};
		\node [style=none] (8) at (-1.5, 1) {};
		\node [style=none] (9) at (-2.5, 1.5) {};
		\node [style=none] (10) at (-2.5, -1.5) {};
		\node [style=none] (11) at (-1, -1) {};
		\node [style=none] (12) at (-1, -1.5) {};
		\node [style=none] (13) at (-0.5, 1) {};
		\node [style=none] (14) at (-0.5, 2.75) {};
		\node [style=none] (15) at (-3, 2.75) {};
		\node [style=none] (16) at (-3, 1.5) {};
		\node [style=none] (17) at (-1, 1.5) {};
		\node [style=none] (18) at (-1, 2.75) {};
		\node [style=circle] (19) at (-2, 2) {$\epsilon$};
		\node [style=none] (20) at (-2.5, 2.75) {};
		\node [style=none] (21) at (-1.5, 2.75) {};
		\node [style=none] (22) at (-1.5, 1.5) {};
		\node [style=none] (23) at (-3, -1.25) {$V^\dag$};
		\node [style=none] (24) at (0, 2.5) {$B^\dag$};
		\node [style=none] (25) at (-0.5, -1.5) {$A^\dag$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (3.center) to (0);
		\draw [style=none, in=90, out=-135, looseness=1.00] (0) to (1.center);
		\draw [style=none, in=90, out=-45, looseness=1.00] (0) to (2.center);
		\draw [style=none] (4.center) to (6.center);
		\draw [style=none] (6.center) to (7.center);
		\draw [style=none] (7.center) to (5.center);
		\draw [style=none] (5.center) to (4.center);
		\draw [style=none] (9.center) to (10.center);
		\draw [style=none] (11.center) to (12.center);
		\draw [style=none] (14.center) to (13.center);
		\draw [style=none, bend right, looseness=1.00] (20.center) to (19);
		\draw [style=none, bend right=45, looseness=0.75] (19) to (21.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (17.center);
		\draw [style=none] (17.center) to (18.center);
		\draw [style=none] (18.center) to (15.center);
		\draw [style=none] (8.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2.75) {};
		\node [style=none] (1) at (-4.25, 5.75) {};
		\node [style=none] (2) at (-2.5, 2.75) {};
		\node [style=none] (3) at (-1.5, 4.75) {};
		\node [style=none] (4) at (-1.5, 2.75) {};
		\node [style=none] (5) at (-3, 4.75) {};
		\node [style=none] (6) at (-3.5, 4.75) {};
		\node [style=none] (7) at (-2, 2.75) {};
		\node [style=none] (8) at (-3, 7) {};
		\node [style=none] (9) at (-4, 7) {};
		\node [style=none] (10) at (-4.5, 5.75) {};
		\node [style=none] (11) at (-2.5, 1) {};
		\node [style=none] (12) at (-4.25, -0.5) {};
		\node [style=none] (13) at (-4.5, 7) {};
		\node [style=none] (14) at (-2.5, 4.75) {};
		\node [style=none] (15) at (-3, 2.75) {};
		\node [style=none] (16) at (-2.5, 5.75) {};
		\node [style=circle] (17) at (-2.5, 4) {$f$};
		\node [style=none] (18) at (-2, 4.75) {};
		\node [style=circle] (19) at (-3.5, 6.25) {$\epsilon$};
		\node [style=none] (20) at (-2.5, 7) {};
		\node [style=none] (21) at (-2, 7) {};
		\node [style=none] (22) at (-3, 5.75) {};
		\node [style=none] (23) at (-3, -4.25) {};
		\node [style=none] (24) at (-3.5, -4.25) {};
		\node [style=none] (25) at (-1.5, -6.25) {};
		\node [style=circle] (26) at (-2.5, -5) {$f$};
		\node [style=none] (27) at (-3.5, -6.25) {};
		\node [style=none] (28) at (-2.5, -6.25) {};
		\node [style=none] (29) at (-2.5, -6.5) {};
		\node [style=none] (30) at (-2, -6.25) {};
		\node [style=none] (31) at (-1.5, -4.25) {};
		\node [style=none] (32) at (-2.5, -4.25) {};
		\node [style=none] (33) at (-3, -6.25) {};
		\node [style=none] (34) at (-4.75, -7.25) {};
		\node [style=none] (35) at (-3.75, -8.5) {};
		\node [style=none] (36) at (-4.75, -8.5) {};
		\node [style=none] (37) at (-5.25, -7.25) {};
		\node [style=circle] (38) at (-4.25, -8) {$\epsilon$};
		\node [style=none] (39) at (-5.25, -8.5) {};
		\node [style=none] (40) at (-3.25, -8.5) {};
		\node [style=none] (41) at (-3.75, -7.25) {};
		\node [style=none] (42) at (-3.25, -7.25) {};
		\node [style=none] (43) at (-3.75, -4) {};
		\node [style=none] (44) at (-3.75, -6.5) {};
		\node [style=none] (45) at (-1.25, -6.5) {};
		\node [style=none] (46) at (-1.25, -4) {};
		\node [style=none] (47) at (-2.25, -4) {};
		\node [style=none] (48) at (-2.25, -4.25) {};
		\node [style=none] (49) at (-3, -4) {};
		\node [style=none] (50) at (-3, -4.25) {};
		\node [style=none] (51) at (-3, -7) {};
		\node [style=none] (52) at (-3, -8.75) {};
		\node [style=none] (53) at (-5.5, -8.75) {};
		\node [style=none] (54) at (-5.5, -7) {};
		\node [style=none] (55) at (-4.75, -8.5) {};
		\node [style=none] (56) at (-4.75, -8.75) {};
		\node [style=none] (57) at (-3.75, -8.5) {};
		\node [style=none] (58) at (-3.75, -8.75) {};
		\node [style=none] (59) at (-0.75, 1) {};
		\node [style=none] (60) at (-2.75, 1) {};
		\node [style=none] (61) at (-2.5, -0.25) {};
		\node [style=none] (62) at (-1.5, 0.5) {};
		\node [style=none] (63) at (-0.75, -0.25) {};
		\node [style=none] (64) at (-2, 0.5) {};
		\node [style=none] (65) at (-1, -0.25) {};
		\node [style=none] (66) at (-2.75, -0.25) {};
		\node [style=none] (67) at (-0.25, -1) {};
		\node [style=none] (68) at (-0.25, -2.75) {};
		\node [style=none] (69) at (-2.75, -2.75) {};
		\node [style=none] (70) at (-2.75, -1) {};
		\node [style=none] (71) at (-0.75, -2.5) {};
		\node [style=none] (72) at (-0.5, -2.5) {};
		\node [style=none] (73) at (-2.5, -1.25) {};
		\node [style=none] (74) at (-1.25, -1.75) {};
		\node [style=none] (75) at (-2.25, -2.5) {};
		\node [style=none] (76) at (-0.5, -1.25) {};
		\node [style=none] (77) at (-2.5, -2.5) {};
		\node [style=none] (78) at (-1.75, -1.75) {};
		\node [style=none] (79) at (-1, 7) {};
		\node [style=none] (80) at (-1, 1) {};
		\node [style=none] (81) at (-2, -1) {};
		\node [style=none] (82) at (-2, -1.25) {};
		\node [style=none] (83) at (-1.25, -1) {};
		\node [style=none] (84) at (-1.25, -1.25) {};
		\node [style=none] (85) at (-2, -2.75) {};
		\node [style=none] (86) at (-2, -4) {};
		\node [style=none] (87) at (-0.75, -2.75) {};
		\node [style=none] (88) at (-0.75, -9) {};
		\node [style=none] (89) at (-4.5, -0.5) {};
		\node [style=none] (90) at (-4.25, -0.75) {};
		\node [style=none] (91) at (-4, -0.5) {};
		\node [style=none] (92) at (-4.25, -7) {};
		\node [style=none] (93) at (-3.5, -7) {};
		\node [style=none] (94) at (-3.25, -6.5) {};
		\node [style=none] (95) at (-2, -6.5) {};
		\node [style=none] (96) at (-2, -9) {};
		\node [style=none] (97) at (-4.5, 2.25) {};
		\node [style=none] (98) at (-4.5, 2) {};
		\node [style=none] (99) at (-2.25, 2) {};
		\node [style=none] (100) at (-2.25, 2.25) {};
		\node [style=none] (101) at (-4.75, 5.25) {$V^\dag$};
		\node [style=none] (102) at (-3.25, 5.25) {$U^\dag$};
		\node [style=none] (103) at (-2.25, 5.5) {$B^\dag$};
		\node [style=none] (104) at (-2.75, 1.5) {$A^\dag$};
		\node [style=none] (105) at (-0.75, 6.5) {$A'^\dag$};
		\node [style=none] (106) at (-4.75, -6.5) {$V^{\dag \dag}$};
		\node [style=none] (107) at (-3, -6.75) {$U^{\dag \dag}$};
		\node [style=none] (108) at (-1.5, -8.75) {$B^{\dag \dag}$};
		\node [style=none] (109) at (-0.25, -8.75) {$A'^{\dag \dag}$};
		\node [style=none] (110) at (-2.5, -3.25) {$A^{\dag \dag}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (14.center) to (17);
		\draw [style=none, in=90, out=-135, looseness=1.00] (17) to (15.center);
		\draw [style=none, in=90, out=-45, looseness=1.00] (17) to (7.center);
		\draw [style=none] (6.center) to (0.center);
		\draw [style=none] (0.center) to (4.center);
		\draw [style=none] (4.center) to (3.center);
		\draw [style=none] (3.center) to (6.center);
		\draw [style=none] (1.center) to (12.center);
		\draw [style=none] (2.center) to (11.center);
		\draw [style=none] (21.center) to (18.center);
		\draw [style=none, bend right, looseness=1.00] (9.center) to (19);
		\draw [style=none, bend right=45, looseness=0.75] (19) to (8.center);
		\draw [style=none] (13.center) to (10.center);
		\draw [style=none] (10.center) to (16.center);
		\draw [style=none] (16.center) to (20.center);
		\draw [style=none] (20.center) to (13.center);
		\draw [style=none] (5.center) to (22.center);
		\draw [style=none] (32.center) to (26);
		\draw [style=none, in=90, out=-135, looseness=1.00] (26) to (33.center);
		\draw [style=none, in=90, out=-45, looseness=1.00] (26) to (30.center);
		\draw [style=none] (24.center) to (27.center);
		\draw [style=none] (27.center) to (25.center);
		\draw [style=none] (25.center) to (31.center);
		\draw [style=none] (31.center) to (24.center);
		\draw [style=none] (28.center) to (29.center);
		\draw [style=none, bend right, looseness=1.00] (34.center) to (38);
		\draw [style=none, bend right=45, looseness=0.75] (38) to (41.center);
		\draw [style=none] (37.center) to (39.center);
		\draw [style=none] (39.center) to (40.center);
		\draw [style=none] (40.center) to (42.center);
		\draw [style=none] (42.center) to (37.center);
		\draw [style=none] (43.center) to (44.center);
		\draw [style=none] (44.center) to (45.center);
		\draw [style=none] (45.center) to (46.center);
		\draw [style=none] (46.center) to (43.center);
		\draw [style=none] (47.center) to (48.center);
		\draw [style=none] (49.center) to (50.center);
		\draw [style=none] (54.center) to (53.center);
		\draw [style=none] (53.center) to (52.center);
		\draw [style=none] (52.center) to (51.center);
		\draw [style=none] (51.center) to (54.center);
		\draw [style=none] (55.center) to (56.center);
		\draw [style=none] (57.center) to (58.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (61.center) to (62.center);
		\draw [style=none, bend right=90, looseness=1.50] (62.center) to (64.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (64.center) to (65.center);
		\draw [style=none] (60.center) to (66.center);
		\draw [style=none] (66.center) to (63.center);
		\draw [style=none] (63.center) to (59.center);
		\draw [style=none] (59.center) to (60.center);
		\draw [style=none] (70.center) to (69.center);
		\draw [style=none] (69.center) to (68.center);
		\draw [style=none] (68.center) to (67.center);
		\draw [style=none] (67.center) to (70.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (75.center) to (74.center);
		\draw [style=none, bend right=90, looseness=1.50] (74.center) to (78.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (78.center) to (71.center);
		\draw [style=none] (73.center) to (77.center);
		\draw [style=none] (77.center) to (72.center);
		\draw [style=none] (72.center) to (76.center);
		\draw [style=none] (76.center) to (73.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (79.center) to (80.center);
		\draw [style=none] (81.center) to (82.center);
		\draw [style=none] (83.center) to (84.center);
		\draw [style=none] (85.center) to (86.center);
		\draw [style=none] (87.center) to (88.center);
		\draw [style=none] (89.center) to (91.center);
		\draw [style=none] (91.center) to (90.center);
		\draw [style=none] (90.center) to (89.center);
		\draw [style=none] (90.center) to (92.center);
		\draw [style=none] (94.center) to (93.center);
		\draw [style=none] (95.center) to (96.center);
%		\draw [style=none, in=-105, out=60, looseness=1.00] (97.center) to (100.center);
%		\draw [style=none, in=-105, out=60, looseness=1.00] (98.center) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture} \simeq 
\begin{tikzpicture} %huge
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.75, -6.75) {};
		\node [style=none] (1) at (-3.5, -1.25) {};
		\node [style=none] (2) at (-3.75, -8.75) {};
		\node [style=circle] (3) at (-5.5, -6.5) {$f$};
		\node [style=none] (4) at (-2.25, -6.75) {};
		\node [style=none] (5) at (-2.25, -5.5) {};
		\node [style=circle] (6) at (-6.25, -7.25) {$\epsilon$};
		\node [style=none] (7) at (-6.5, -6) {};
		\node [style=none] (8) at (-3.25, -6.25) {};
		\node [style=none] (9) at (-2.5, -5.5) {};
		\node [style=none] (10) at (-3.5, -5.5) {};
		\node [style=none] (11) at (-4, -8.75) {};
		\node [style=none] (12) at (-5, -7.75) {};
		\node [style=none] (13) at (-4, -1.75) {};
		\node [style=none] (14) at (-2.75, -6.25) {};
		\node [style=none] (15) at (-4.5, -1.75) {};
		\node [style=none] (16) at (-3.75, -2.5) {};
		\node [style=none] (17) at (-3.75, -9.5) {};
		\node [style=none] (18) at (-3.75, -5.5) {};
		\node [style=none] (19) at (-5.25, -8.75) {};
		\node [style=none] (20) at (-5, -1.25) {};
		\node [style=none] (21) at (-5, -8.75) {};
		\node [style=none] (22) at (-4.75, -2.5) {};
		\node [style=none] (23) at (-5.25, -9.5) {};
		\node [style=none] (24) at (-3.5, -2.5) {};
		\node [style=none] (25) at (-5.5, -6) {};
		\node [style=none] (26) at (-5, -2.5) {};
		\node [style=none] (27) at (-6.75, -6) {};
		\node [style=none] (28) at (-4.75, -6) {};
		\node [style=none] (29) at (-4.75, -7.75) {};
		\node [style=none] (30) at (-6.75, -7.75) {};
		\node [style=none] (31) at (-6.5, 2.5) {};
		\node [style=none] (32) at (-4.5, 2.5) {};
		\node [style=none] (33) at (-6.25, 2.5) {};
		\node [style=circle] (34) at (-5.25, 2) {$f$};
		\node [style=none] (35) at (-4.5, 0.75) {};
		\node [style=circle] (36) at (-6, 1.25) {$\epsilon$};
		\node [style=none] (37) at (-6.5, 0.75) {};
		\node [style=none] (38) at (-5.25, 2.5) {};
		\node [style=none] (39) at (-4.75, 0.75) {};
		\node [style=none] (40) at (-5.5, 3) {};
		\node [style=none] (41) at (-6, 3.5) {};
		\node [style=none] (42) at (-6.75, 4.25) {};
		\node [style=none] (43) at (-7, 4.25) {};
		\node [style=none] (44) at (-5.75, 4.25) {};
		\node [style=none] (45) at (-5.5, 4.25) {};
		\node [style=none] (46) at (-6.5, 3.5) {};
		\node [style=none] (47) at (-7, 3) {};
		\node [style=none] (48) at (-6, 3) {};
		\node [style=none] (49) at (-6, 2.5) {};
		\node [style=none] (50) at (-6.75, 3) {};
		\node [style=none] (51) at (-7.75, -9.75) {};
		\node [style=none] (52) at (-4.5, 5.5) {};
		\node [style=none] (53) at (-4.5, 5) {};
		\node [style=none] (54) at (-3.5, 5) {};
		\node [style=none] (55) at (-5, 6.25) {};
		\node [style=none] (56) at (-3.5, 6.25) {};
		\node [style=none] (57) at (-4.75, 6.25) {};
		\node [style=none] (58) at (-3.75, 5) {};
		\node [style=none] (59) at (-4, 5.5) {};
		\node [style=none] (60) at (-5, 5) {};
		\node [style=none] (61) at (-3.75, 6.25) {};
		\node [style=none] (62) at (-4.75, -1.25) {};
		\node [style=none] (63) at (-5, 0.75) {};
		\node [style=none] (64) at (-3.75, -1.25) {};
		\node [style=none] (65) at (-8.75, -9.75) {};
		\node [style=none] (66) at (-7, -5.75) {};
		\node [style=none] (67) at (-7, -8) {};
		\node [style=none] (68) at (-4.5, -8) {};
		\node [style=none] (69) at (-4.5, -5.75) {};
		\node [style=none] (70) at (-6.25, -7.75) {};
		\node [style=none] (71) at (-5.5, -7.75) {};
		\node [style=none] (72) at (-6.25, -8) {};
		\node [style=none] (73) at (-5.5, -8) {};
		\node [style=none] (74) at (-6, -5.75) {};
		\node [style=none] (75) at (-6, -6) {};
		\node [style=none] (76) at (-6.5, -5.75) {};
		\node [style=none] (77) at (-5.25, -5.75) {};
		\node [style=none] (78) at (-5.75, -8) {};
		\node [style=none] (79) at (-4.5, -3.75) {};
		\node [style=none] (80) at (-3.75, -4.5) {};
		\node [style=none] (81) at (-3.5, -3.25) {};
		\node [style=none] (82) at (-5, -4.5) {};
		\node [style=none] (83) at (-3.5, -4.5) {};
		\node [style=none] (84) at (-3.75, -3.25) {};
		\node [style=none] (85) at (-4, -3.75) {};
		\node [style=none] (86) at (-4.75, -4.5) {};
		\node [style=none] (87) at (-4.75, -3.25) {};
		\node [style=none] (88) at (-5, -3.25) {};
		\node [style=none] (89) at (-5.25, -3) {};
		\node [style=none] (90) at (-5.25, -4.75) {};
		\node [style=none] (91) at (-3.25, -4.75) {};
		\node [style=none] (92) at (-3.25, -3) {};
		\node [style=none] (93) at (-4.75, -3) {};
		\node [style=none] (94) at (-3.75, -3) {};
		\node [style=none] (95) at (-4.75, -4.75) {};
		\node [style=none] (96) at (-4, -4.75) {};
		\node [style=none] (97) at (-4, -5.25) {};
		\node [style=none] (98) at (-4, -7) {};
		\node [style=none] (99) at (-2, -7) {};
		\node [style=none] (100) at (-2, -5.25) {};
		\node [style=none] (101) at (-3.5, -6.75) {};
		\node [style=none] (102) at (-2.5, -6.75) {};
		\node [style=none] (103) at (-3.5, -7) {};
		\node [style=none] (104) at (-2.5, -7) {};
		\node [style=none] (105) at (-5.5, -8.5) {};
		\node [style=none] (106) at (-3.5, -8.5) {};
		\node [style=none] (107) at (-3.5, -9.75) {};
		\node [style=none] (108) at (-5.5, -9.75) {};
		\node [style=none] (109) at (-4.75, -9.5) {};
		\node [style=none] (110) at (-4.75, -9.75) {};
		\node [style=none] (111) at (-4.25, -9.5) {};
		\node [style=none] (112) at (-4.25, -9.75) {};
		\node [style=none] (113) at (-5, -8) {};
		\node [style=none] (114) at (-5, -8.5) {};
		\node [style=none] (115) at (-4, -8.5) {};
		\node [style=none] (116) at (-3.5, -5.25) {};
		\node [style=none] (117) at (-2.5, -5.25) {};
		\node [style=none] (118) at (-2, -1.5) {};
		\node [style=none] (119) at (-1, -7) {};
		\node [style=none] (120) at (-1, -1.5) {};
		\node [style=circle] (121) at (-2, 4) {$i$};
		\node [style=circle] (122) at (-1, 4) {$i$};
		\node [style=none] (123) at (-2, 6) {};
		\node [style=none] (124) at (-1, 6) {};
		\node [style=none] (125) at (-8, 0.25) {};
		\node [style=none] (126) at (-4.5, 0.25) {};
		\node [style=none] (127) at (-8, 0) {};
		\node [style=none] (128) at (-4.5, 0) {};
		\node [style=none] (129) at (-3.25, 0) {};
		\node [style=none] (130) at (-8.75, -1.75) {};
		\node [style=none] (131) at (-6.75, -3) {};
		\node [style=none] (132) at (-6.25, -3) {};
		\node [style=none] (133) at (-6.5, -3.5) {};
		\node [style=none] (134) at (-6.5, -3) {};
		\node [style=none] (135) at (-6, 0.75) {};
		\node [style=none] (136) at (-4.75, 4.5) {$A'^\dag$};
		\node [style=none] (137) at (-3.5, 4.5) {$A^\dag$};
		\node [style=none] (138) at (-7.5, 2) {$B^\dag$};
		\node [style=none] (139) at (-5.75, 2.75) {$B'^\dag$};
		\node [style=none] (140) at (-6.5, -0.5) {$V^\dag$};
		\node [style=none] (141) at (-7, -5) {$V^{\dag \dag}$};
		\node [style=none] (142) at (-5.25, -5.25) {$A^{\dag \dag}$};
		\node [style=none] (143) at (-3.25, -5) {$A'^{\dag \dag}$};
		\node [style=none] (144) at (-5.25, -8.25) {$B^{\dag \dag}$};
		\node [style=none] (145) at (-3.25, -8.25) {$B'^{ \dag \dag}$};
		\node [style=none] (146) at (-9.25, -9.5) {$A^\dag$};
		\node [style=none] (147) at (-7.25, -9.5) {$B'^\dag$};
		\node [style=none] (148) at (-2.25, 5) {$A$};
		\node [style=none] (149) at (-0.75, 5) {$B'$};
		\node [style=none] (150) at (-2.5, 3) {$A^{\dag \dag}$};
		\node [style=none] (151) at (-0.5, 3) {$B'^{\dag \dag}$};
		\node [style=none] (152) at (-6.25, 0.25) {};
		\node [style=none] (153) at (-6.25, 0) {};
		\node [style=none] (154) at (-4.5, 0) {};
	\end{pgfonlayer}
\begin{pgfonlayer}{edgelayer}
		\draw [style=none, in=-90, out=120, looseness=1.25] (6) to (7.center);
		\draw [style=none, in=45, out=-127, looseness=1.25] (3) to (6);
		\draw [style=none] (3) to (25.center);
		\draw [style=none, in=90, out=-60, looseness=1.00] (3) to (12.center);
		\draw [style=none, bend right=90, looseness=1.75] (21.center) to (11.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (10.center) to (14.center);
		\draw [style=none, bend left=90, looseness=1.50] (14.center) to (8.center);
		\draw [style=none, in=-90, out=90, looseness=1.25] (8.center) to (9.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (22.center) to (13.center);
		\draw [style=none, bend right=90, looseness=1.50] (13.center) to (15.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (15.center) to (16.center);
		\draw [style=none] (18.center) to (0.center);
		\draw [style=none] (0.center) to (4.center);
		\draw [style=none] (4.center) to (5.center);
		\draw [style=none] (5.center) to (18.center);
		\draw [style=none] (20.center) to (26.center);
		\draw [style=none] (26.center) to (24.center);
		\draw [style=none] (24.center) to (1.center);
		\draw [style=none] (1.center) to (20.center);
		\draw [style=none] (19.center) to (23.center);
		\draw [style=none] (23.center) to (17.center);
		\draw [style=none] (17.center) to (2.center);
		\draw [style=none] (2.center) to (19.center);
		\draw [style=none] (27.center) to (30.center);
		\draw [style=none] (30.center) to (29.center);
		\draw [style=none] (29.center) to (28.center);
		\draw [style=none] (28.center) to (27.center);
		\draw [style=none, in=-90, out=120, looseness=1.25] (36) to (33.center);
		\draw [style=none, in=45, out=-127, looseness=1.25] (34) to (36);
		\draw [style=none] (34) to (38.center);
		\draw [style=none, in=90, out=-60, looseness=1.00] (34) to (39.center);
		\draw [style=none] (31.center) to (37.center);
		\draw [style=none] (37.center) to (35.center);
		\draw [style=none] (35.center) to (32.center);
		\draw [style=none] (32.center) to (31.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (42.center) to (41.center);
		\draw [style=none, bend left=90, looseness=1.50] (41.center) to (46.center);
		\draw [style=none, in=-90, out=90, looseness=1.25] (46.center) to (44.center);
		\draw [style=none] (43.center) to (47.center);
		\draw [style=none] (47.center) to (40.center);
		\draw [style=none] (40.center) to (45.center);
		\draw [style=none] (45.center) to (43.center);
		\draw [style=none] (48.center) to (49.center);
		\draw [style=none, in=-120, out=90, looseness=0.75] (51.center) to (50.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (57.center) to (59.center);
		\draw [style=none, bend left=90, looseness=1.50] (59.center) to (52.center);
		\draw [style=none, in=-90, out=90, looseness=1.25] (52.center) to (61.center);
		\draw [style=none] (55.center) to (60.center);
		\draw [style=none] (60.center) to (54.center);
		\draw [style=none] (54.center) to (56.center);
		\draw [style=none] (56.center) to (55.center);
		\draw [style=none, in=90, out=-90, looseness=0.75] (53.center) to (64.center);
		\draw [style=none] (39.center) to (63.center);
		\draw [style=none] (63.center) to (62.center);
		\draw [style=none] (66.center) to (67.center);
		\draw [style=none] (67.center) to (68.center);
		\draw [style=none] (69.center) to (68.center);
		\draw [style=none] (69.center) to (66.center);
		\draw [style=none] (70.center) to (72.center);
		\draw [style=none] (71.center) to (73.center);
		\draw [style=none] (74.center) to (75.center);
		\draw [style=none, in=-90, out=90, looseness=1.00] (86.center) to (85.center);
		\draw [style=none, bend right=90, looseness=1.50] (85.center) to (79.center);
		\draw [style=none, in=90, out=-90, looseness=1.25] (79.center) to (80.center);
		\draw [style=none] (88.center) to (82.center);
		\draw [style=none] (82.center) to (83.center);
		\draw [style=none] (83.center) to (81.center);
		\draw [style=none] (81.center) to (88.center);
		\draw [style=none] (89.center) to (92.center);
		\draw [style=none] (92.center) to (91.center);
		\draw [style=none] (91.center) to (90.center);
		\draw [style=none] (90.center) to (89.center);
		\draw [style=none] (93.center) to (87.center);
		\draw [style=none] (94.center) to (84.center);
		\draw [style=none] (95.center) to (77.center);
		\draw [style=none] (97.center) to (100.center);
		\draw [style=none] (100.center) to (99.center);
		\draw [style=none] (99.center) to (98.center);
		\draw [style=none] (98.center) to (97.center);
		\draw [style=none] (101.center) to (103.center);
		\draw [style=none] (102.center) to (104.center);
		\draw [style=none] (105.center) to (108.center);
		\draw [style=none] (108.center) to (107.center);
		\draw [style=none] (107.center) to (106.center);
		\draw [style=none] (106.center) to (105.center);
		\draw [style=none] (109.center) to (110.center);
		\draw [style=none] (111.center) to (112.center);
		\draw [style=none] (113.center) to (114.center);
		\draw [style=none] (96.center) to (116.center);
		\draw [style=none, in=-90, out=60, looseness=1.00] (117.center) to (118.center);
		\draw [style=none, in=-90, out=90, looseness=0.75] (115.center) to (119.center);
		\draw [style=none] (120.center) to (119.center);
		\draw [style=none] (118.center) to (121);
		\draw [style=none] (121) to (123.center);
		\draw [style=none] (120.center) to (122);
		\draw [style=none] (122) to (124.center);
		\draw [style=none, in=90, out=-90, looseness=1.00] (58.center) to (129.center);
		\draw [style=none, in=90, out=-90, looseness=0.50] (129.center) to (130.center);
		\draw [style=none] (65.center) to (130.center);
		\draw [style=none] (131.center) to (133.center);
		\draw [style=none] (133.center) to (132.center);
		\draw [style=none] (132.center) to (131.center);
		\draw [style=none, in=90, out=-90, looseness=0.75] (135.center) to (134.center);
		\draw [style=none] (133.center) to (76.center);
	%	\draw [style=none, in=90, out=-90, looseness=1.00] (152.center) to (126.center);
	%	\draw [style=none, in=90, out=-90, looseness=1.00] (153.center) to (154.center);
	\end{pgfonlayer}
\end{tikzpicture} = \begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.75, -9) {};
		\node [style=none] (1) at (3.75, -1) {};
		\node [style=none] (2) at (3.25, 4) {};
		\node [style=none] (3) at (3, -3.25) {};
		\node [style=none] (4) at (1, 2.25) {};
		\node [style=none] (5) at (3, -5.25) {};
		\node [style=none] (6) at (1.75, -5.25) {};
		\node [style=none] (7) at (1.75, -1) {};
		\node [style=none] (8) at (2.25, 4) {};
		\node [style=none] (9) at (1, -5.25) {};
		\node [style=none] (10) at (2.5, -3.25) {};
		\node [style=none] (11) at (1.75, 7) {};
		\node [style=none] (12) at (3.75, 0.75) {};
		\node [style=none] (13) at (1.75, -3.25) {};
		\node [style=none] (14) at (2.25, 4) {};
		\node [style=none] (15) at (0.75, 2.25) {};
		\node [style=none] (16) at (1.25, 2.25) {};
		\node [style=none] (17) at (2.5, -5.25) {};
		\node [style=none] (18) at (2.25, 0.75) {};
		\node [style=none] (19) at (0.5, -3.25) {};
		\node [style=none] (20) at (2.5, -1) {};
		\node [style=none] (21) at (3.25, 7) {};
		\node [style=none] (22) at (4.25, -1) {};
		\node [style=none] (23) at (1.75, 0.75) {};
		\node [style=circle] (24) at (1.75, -4.25) {$f$};
		\node [style=none] (25) at (0.5, -5.25) {};
		\node [style=none] (26) at (4.25, 0.75) {};
		\node [style=none] (27) at (1.75, -9) {};
		\node [style=none] (28) at (1, 2.25) {};
		\node [style=none] (29) at (1, -3.25) {};
		\node [style=none] (30) at (1, 2) {};
		\node [style=circle] (31) at (1.75, 5.25) {$f$};
		\node [style=none] (32) at (1.5, 6.5) {$A$};
		\node [style=none] (33) at (3.5, 6.5) {$B'$};
		\node [style=none] (34) at (1.25, -8.5) {$A^\dagger$};
		\node [style=none] (35) at (4.25, -8.5) {$B'^\dag$};
		\node [style=none] (36) at (0.75, 4) {};
		\node [style=none] (37) at (2.5, 4) {};
		\node [style=none] (38) at (0.75, 3.75) {};
		\node [style=none] (39) at (2.5, 3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (13.center) to (24);
		\draw [style=none, in=90, out=-135, looseness=1.00] (24) to (9.center);
		\draw [style=none, in=90, out=-45, looseness=1.00] (24) to (17.center);
		\draw [style=none] (19.center) to (25.center);
		\draw [style=none] (25.center) to (5.center);
		\draw [style=none] (5.center) to (3.center);
		\draw [style=none] (3.center) to (19.center);
		\draw [style=none] (23.center) to (7.center);
		\draw [style=none] (7.center) to (22.center);
		\draw [style=none] (22.center) to (26.center);
		\draw [style=none] (26.center) to (23.center);
		\draw [style=none, bend right=90, looseness=2.75] (18.center) to (12.center);
		\draw [style=none] (11.center) to (31);
		\draw [style=none, in=90, out=-135, looseness=1.00] (31) to (28.center);
		\draw [style=none, in=90, out=-45, looseness=1.00] (31) to (8.center);
		\draw [style=none, bend right=90, looseness=4.50] (14.center) to (2.center);
		\draw [style=none] (21.center) to (2.center);
		\draw [style=none] (15.center) to (16.center);
		\draw [style=none] (16.center) to (30.center);
		\draw [style=none] (30.center) to (15.center);
		\draw [style=none] (20.center) to (10.center);
		\draw [style=none] (29.center) to (30.center);
		\draw [style=none] (1.center) to (0.center);
		\draw [style=none] (6.center) to (27.center);
	%	\draw [style=none, in=135, out=-60, looseness=1.50] (36.center) to (37.center);
	%	\draw [style=none, in=135, out=-60, looseness=1.50] (38.center) to (39.center);
	\end{pgfonlayer}
\end{tikzpicture}
